A Generalization of the One-Dimensional Boson-Fermion Duality Through the Path-Integral Formalism

We study boson-fermion dualities in one-dimensional many-body problems of identical particles interacting only through two-body contacts. By using the path-integral formalism as well as the configuration-space approach to indistinguishable particles, we find a generalization of the boson-fermion duality between the Lieb-Liniger model and the Cheon-Shigehara model. We present an explicit construction of $n$-boson and $n$-fermion models which are dual to each other and characterized by $n-1$ distinct (coordinate-dependent) coupling constants. These models enjoy the spectral equivalence, the boson-fermion mapping, and the strong-weak duality. We also discuss a scale-invariant generalization of the boson-fermion duality.

==> figure1a.eepic <==
%% Generated from figure1a.xp on Tue Oct 19 20:12:06 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-1.1,1.1] x [-1.1,1.1]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\color{rgb_b2b2b2}%
\path(0,2)(2,2)
\color{rgb_000000}%
\path(2,2)(4,2)
\path(3.84184,1.96046)(3.88138,1.96046)
\path(3.84184,1.97364)(3.92092,1.97364)
\path(3.84184,1.98682)(3.96046,1.98682)
\path(3.84184,2)(4,2)
\path(3.84184,2.01318)(3.96046,2.01318)
\path(3.84184,2.02636)(3.92092,2.02636)
\path(3.84184,2.03954)(3.88138,2.03954)
\path(3.98682,1.99561)(3.98682,2.00439)
\path(3.97364,1.99121)(3.97364,2.00879)
\path(3.96046,1.98682)(3.96046,2.01318)
\path(3.94728,1.98243)(3.94728,2.01757)
\path(3.9341,1.97803)(3.9341,2.02197)
\path(3.92092,1.97364)(3.92092,2.02636)
\path(3.90774,1.96925)(3.90774,2.03075)
\path(3.89456,1.96485)(3.89456,2.03515)
\path(3.88138,1.96046)(3.88138,2.03954)
\path(3.8682,1.95607)(3.8682,2.04393)
\path(3.85502,1.95167)(3.85502,2.04833)
\path(3.84184,1.94728)(3.84184,2.05272)
\path(3.84184,2)(3.84184,1.94728)(4,2)(3.84184,2.05272)(3.84184,2)
\put(2,2){\color{rgb_0000ff}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(4,1.89456){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\xi_{1}$}}}
\put(2,1.89456){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\end{picture}%


==> figure1b.eepic <==
%% Generated from figure1b.xp on Tue Oct 19 20:12:07 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-1.1,1.1] x [-1.1,1.1]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\color{rgb_e5e5e5}%
\path(1.79035,0.377682)(2.20965,0.377682)
\path(1.70115,0.391728)(2.29885,0.391728)
\path(1.63321,0.405774)(2.36679,0.405774)
\path(1.57504,0.419821)(2.42496,0.419821)
\path(1.52762,0.433867)(2.47238,0.433867)
\path(1.48251,0.447913)(2.51749,0.447913)
\path(1.44285,0.461959)(2.55715,0.461959)
\path(1.40469,0.476005)(2.59531,0.476005)
\path(1.37078,0.490051)(2.62922,0.490051)
\path(1.33687,0.504097)(2.66313,0.504097)
\path(1.3071,0.518143)(2.6929,0.518143)
\path(1.27765,0.532189)(2.72235,0.532189)
\path(1.24929,0.546235)(2.75071,0.546235)
\path(1.22342,0.560281)(2.77658,0.560281)
\path(1.19755,0.574327)(2.80245,0.574327)
\path(1.17283,0.588373)(2.82717,0.588373)
\path(1.14991,0.602419)(2.85009,0.602419)
\path(1.12699,0.616465)(2.87301,0.616465)
\path(1.10458,0.630511)(2.89542,0.630511)
\path(1.08414,0.644557)(2.91586,0.644557)
\path(1.06371,0.658603)(2.93629,0.658603)
\path(1.04327,0.672649)(2.95673,0.672649)
\path(1.02443,0.686695)(2.97557,0.686695)
\path(1.00613,0.700741)(2.99387,0.700741)
\path(0.987822,0.714787)(3.01218,0.714787)
\path(0.969586,0.728833)(3.03041,0.728833)
\path(0.95314,0.742879)(3.04686,0.742879)
\path(0.936695,0.756925)(3.06331,0.756925)
\path(0.920249,0.770972)(3.07975,0.770972)
\path(0.903929,0.785018)(3.09607,0.785018)
\path(0.889127,0.799064)(3.11087,0.799064)
\path(0.874326,0.81311)(3.12567,0.81311)
\path(0.859524,0.827156)(3.14048,0.827156)
\path(0.844723,0.841202)(3.15528,0.841202)
\path(0.831214,0.855248)(3.16879,0.855248)
\path(0.817885,0.869294)(3.18212,0.869294)
\path(0.804556,0.88334)(3.19544,0.88334)
\path(0.791226,0.897386)(3.20877,0.897386)
\path(0.778502,0.911432)(3.2215,0.911432)
\path(0.766505,0.925478)(3.23349,0.925478)
\path(0.754509,0.939524)(3.24549,0.939524)
\path(0.742512,0.95357)(3.25749,0.95357)
\path(0.730516,0.967616)(3.26948,0.967616)
\path(0.719514,0.981662)(3.28049,0.981662)
\path(0.708736,0.995708)(3.29126,0.995708)
\path(0.697958,1.00975)(3.30204,1.00975)
\path(0.68718,1.0238)(3.31282,1.0238)
\path(0.676402,1.03785)(3.3236,1.03785)
\path(0.666723,1.05189)(3.33328,1.05189)
\path(0.657069,1.06594)(3.34293,1.06594)
\path(0.647415,1.07998)(3.35258,1.07998)
\path(0.637762,1.09403)(3.36224,1.09403)
\path(0.628108,1.10808)(3.37189,1.10808)
\path(0.619449,1.12212)(3.38055,1.12212)
\path(0.610842,1.13617)(3.38916,1.13617)
\path(0.602234,1.15021)(3.39777,1.15021)
\path(0.593627,1.16426)(3.40637,1.16426)
\path(0.585019,1.17831)(3.41498,1.17831)
\path(0.577148,1.19235)(3.42285,1.19235)
\path(0.569521,1.2064)(3.43048,1.2064)
\path(0.561895,1.22044)(3.43811,1.22044)
\path(0.554269,1.23449)(3.44573,1.23449)
\path(0.546642,1.24854)(3.45336,1.24854)
\path(0.539377,1.26258)(3.46062,1.26258)
\path(0.532678,1.27663)(3.46732,1.27663)
\path(0.525978,1.29067)(3.47402,1.29067)
\path(0.519278,1.30472)(3.48072,1.30472)
\path(0.512579,1.31877)(3.48742,1.31877)
\path(0.505879,1.33281)(3.49412,1.33281)
\path(0.49996,1.34686)(3.50004,1.34686)
\path(0.494141,1.36091)(3.50586,1.36091)
\path(0.488323,1.37495)(3.51168,1.37495)
\path(0.482505,1.389)(3.51749,1.389)
\path(0.476687,1.40304)(3.52331,1.40304)
\path(0.47108,1.41709)(3.52892,1.41709)
\path(0.466106,1.43114)(3.53389,1.43114)
\path(0.461132,1.44518)(3.53887,1.44518)
\path(0.456158,1.45923)(3.54384,1.45923)
\path(0.451184,1.47327)(3.54882,1.47327)
\path(0.44621,1.48732)(3.55379,1.48732)
\path(0.441643,1.50137)(3.55836,1.50137)
\path(0.437483,1.51541)(3.56252,1.51541)
\path(0.433322,1.52946)(3.56668,1.52946)
\path(0.429162,1.5435)(3.57084,1.5435)
\path(0.425001,1.55755)(3.575,1.55755)
\path(0.42084,1.5716)(3.57916,1.5716)
\path(0.417194,1.58564)(3.58281,1.58564)
\path(0.413822,1.59969)(3.58618,1.59969)
\path(0.41045,1.61373)(3.58955,1.61373)
\path(0.407078,1.62778)(3.59292,1.62778)
\path(0.403705,1.64183)(3.59629,1.64183)
\path(0.400333,1.65587)(3.59967,1.65587)
\path(0.397516,1.66992)(3.60248,1.66992)
\path(0.394913,1.68396)(3.60509,1.68396)
\path(0.392309,1.69801)(3.60769,1.69801)
\path(0.389706,1.71206)(3.61029,1.71206)
\path(0.387103,1.7261)(3.6129,1.7261)
\path(0.3845,1.74015)(3.6155,1.74015)
\path(0.382443,1.75419)(3.61756,1.75419)
\path(0.380594,1.76824)(3.61941,1.76824)
\path(0.378744,1.78229)(3.62126,1.78229)
\path(0.376895,1.79633)(3.6231,1.79633)
\path(0.375046,1.81038)(3.62495,1.81038)
\path(0.373197,1.82442)(3.6268,1.82442)
\path(0.371852,1.83847)(3.62815,1.83847)
\path(0.370746,1.85252)(3.62925,1.85252)
\path(0.369641,1.86656)(3.63036,1.86656)
\path(0.368535,1.88061)(3.63146,1.88061)
\path(0.36743,1.89465)(3.63257,1.89465)
\path(0.366324,1.9087)(3.63368,1.9087)
\path(0.365659,1.92275)(3.63434,1.92275)
\path(0.365292,1.93679)(3.63471,1.93679)
\path(0.364924,1.95084)(3.63508,1.95084)
\path(0.364556,1.96488)(3.63544,1.96488)
\path(0.364188,1.97893)(3.63581,1.97893)
\path(0.36382,1.99298)(3.63618,1.99298)
\path(0.36382,2.00702)(2,2.00702)
\path(2.01216,2.00702)(3.63618,2.00702)
\path(0.364188,2.02107)(2,2.02107)
\path(2.03649,2.02107)(3.63581,2.02107)
\path(0.364556,2.03512)(2,2.03512)
\path(2.06082,2.03512)(3.63544,2.03512)
\path(0.364924,2.04916)(2,2.04916)
\path(2.08515,2.04916)(3.63508,2.04916)
\path(0.365292,2.06321)(2,2.06321)
\path(2.10948,2.06321)(3.63471,2.06321)
\path(0.365659,2.07725)(2,2.07725)
\path(2.13381,2.07725)(3.63434,2.07725)
\path(0.366324,2.0913)(2,2.0913)
\path(2.15813,2.0913)(3.63368,2.0913)
\path(0.36743,2.10535)(2,2.10535)
\path(2.18246,2.10535)(3.63257,2.10535)
\path(0.368535,2.11939)(2,2.11939)
\path(2.20679,2.11939)(3.63146,2.11939)
\path(0.369641,2.13344)(2,2.13344)
\path(2.23112,2.13344)(3.63036,2.13344)
\path(0.370746,2.14748)(2,2.14748)
\path(2.25545,2.14748)(3.62925,2.14748)
\path(0.371852,2.16153)(2,2.16153)
\path(2.27978,2.16153)(3.62815,2.16153)
\path(0.373197,2.17558)(2,2.17558)
\path(2.30411,2.17558)(3.6268,2.17558)
\path(0.375046,2.18962)(2,2.18962)
\path(2.32843,2.18962)(3.62495,2.18962)
\path(0.376895,2.20367)(2,2.20367)
\path(2.35276,2.20367)(3.6231,2.20367)
\path(0.378744,2.21771)(2,2.21771)
\path(2.37709,2.21771)(3.62126,2.21771)
\path(0.380594,2.23176)(2,2.23176)
\path(2.40142,2.23176)(3.61941,2.23176)
\path(0.382443,2.24581)(2,2.24581)
\path(2.42575,2.24581)(3.61756,2.24581)
\path(0.3845,2.25985)(2,2.25985)
\path(2.45008,2.25985)(3.6155,2.25985)
\path(0.387103,2.2739)(2,2.2739)
\path(2.4744,2.2739)(3.6129,2.2739)
\path(0.389706,2.28794)(2,2.28794)
\path(2.49873,2.28794)(3.61029,2.28794)
\path(0.392309,2.30199)(2,2.30199)
\path(2.52306,2.30199)(3.60769,2.30199)
\path(0.394913,2.31604)(2,2.31604)
\path(2.54739,2.31604)(3.60509,2.31604)
\path(0.397516,2.33008)(2,2.33008)
\path(2.57172,2.33008)(3.60248,2.33008)
\path(0.400333,2.34413)(2,2.34413)
\path(2.59605,2.34413)(3.59967,2.34413)
\path(0.403705,2.35817)(2,2.35817)
\path(2.62038,2.35817)(3.59629,2.35817)
\path(0.407078,2.37222)(2,2.37222)
\path(2.6447,2.37222)(3.59292,2.37222)
\path(0.41045,2.38627)(2,2.38627)
\path(2.66903,2.38627)(3.58955,2.38627)
\path(0.413822,2.40031)(2,2.40031)
\path(2.69336,2.40031)(3.58618,2.40031)
\path(0.417194,2.41436)(2,2.41436)
\path(2.71769,2.41436)(3.58281,2.41436)
\path(0.42084,2.4284)(2,2.4284)
\path(2.74202,2.4284)(3.57916,2.4284)
\path(0.425001,2.44245)(2,2.44245)
\path(2.76635,2.44245)(3.575,2.44245)
\path(0.429162,2.4565)(2,2.4565)
\path(2.79067,2.4565)(3.57084,2.4565)
\path(0.433322,2.47054)(2,2.47054)
\path(2.815,2.47054)(3.56668,2.47054)
\path(0.437483,2.48459)(2,2.48459)
\path(2.83933,2.48459)(3.56252,2.48459)
\path(0.441643,2.49863)(2,2.49863)
\path(2.86366,2.49863)(3.55836,2.49863)
\path(0.44621,2.51268)(2,2.51268)
\path(2.88799,2.51268)(3.55379,2.51268)
\path(0.451184,2.52673)(2,2.52673)
\path(2.91232,2.52673)(3.54882,2.52673)
\path(0.456158,2.54077)(2,2.54077)
\path(2.93665,2.54077)(3.54384,2.54077)
\path(0.461132,2.55482)(2,2.55482)
\path(2.96097,2.55482)(3.53887,2.55482)
\path(0.466106,2.56886)(2,2.56886)
\path(2.9853,2.56886)(3.53389,2.56886)
\path(0.47108,2.58291)(2,2.58291)
\path(3.00963,2.58291)(3.52892,2.58291)
\path(0.476687,2.59696)(2,2.59696)
\path(3.03396,2.59696)(3.52331,2.59696)
\path(0.482505,2.611)(2,2.611)
\path(3.05829,2.611)(3.51749,2.611)
\path(0.488323,2.62505)(2,2.62505)
\path(3.08262,2.62505)(3.51168,2.62505)
\path(0.494141,2.63909)(2,2.63909)
\path(3.10694,2.63909)(3.50586,2.63909)
\path(0.49996,2.65314)(2,2.65314)
\path(3.13127,2.65314)(3.50004,2.65314)
\path(0.505879,2.66719)(2,2.66719)
\path(3.1556,2.66719)(3.49412,2.66719)
\path(0.512579,2.68123)(2,2.68123)
\path(3.17993,2.68123)(3.48742,2.68123)
\path(0.519278,2.69528)(2,2.69528)
\path(3.20426,2.69528)(3.48072,2.69528)
\path(0.525978,2.70933)(2,2.70933)
\path(3.22859,2.70933)(3.47402,2.70933)
\path(0.532678,2.72337)(2,2.72337)
\path(3.25292,2.72337)(3.46732,2.72337)
\path(0.539377,2.73742)(2,2.73742)
\path(3.27724,2.73742)(3.46062,2.73742)
\path(0.546642,2.75146)(2,2.75146)
\path(3.30157,2.75146)(3.45336,2.75146)
\path(0.554269,2.76551)(2,2.76551)
\path(3.3259,2.76551)(3.44573,2.76551)
\path(0.561895,2.77956)(2,2.77956)
\path(3.35023,2.77956)(3.43811,2.77956)
\path(0.569521,2.7936)(2,2.7936)
\path(3.37456,2.7936)(3.43048,2.7936)
\path(0.577148,2.80765)(2,2.80765)
\path(3.39889,2.80765)(3.42285,2.80765)
\path(0.585019,2.82169)(2,2.82169)
\path(0.593627,2.83574)(2,2.83574)
\path(0.602234,2.84979)(2,2.84979)
\path(0.610842,2.86383)(2,2.86383)
\path(0.619449,2.87788)(2,2.87788)
\path(0.628108,2.89192)(2,2.89192)
\path(0.637762,2.90597)(2,2.90597)
\path(0.647415,2.92002)(2,2.92002)
\path(0.657069,2.93406)(2,2.93406)
\path(0.666723,2.94811)(2,2.94811)
\path(0.676402,2.96215)(2,2.96215)
\path(0.68718,2.9762)(2,2.9762)
\path(0.697958,2.99025)(2,2.99025)
\path(0.708736,3.00429)(2,3.00429)
\path(0.719514,3.01834)(2,3.01834)
\path(0.730516,3.03238)(2,3.03238)
\path(0.742512,3.04643)(2,3.04643)
\path(0.754509,3.06048)(2,3.06048)
\path(0.766505,3.07452)(2,3.07452)
\path(0.778502,3.08857)(2,3.08857)
\path(0.791226,3.10261)(2,3.10261)
\path(0.804556,3.11666)(2,3.11666)
\path(0.817885,3.13071)(2,3.13071)
\path(0.831214,3.14475)(2,3.14475)
\path(0.844723,3.1588)(2,3.1588)
\path(0.859524,3.17284)(2,3.17284)
\path(0.874326,3.18689)(2,3.18689)
\path(0.889127,3.20094)(2,3.20094)
\path(0.903929,3.21498)(2,3.21498)
\path(0.920249,3.22903)(2,3.22903)
\path(0.936695,3.24307)(2,3.24307)
\path(0.95314,3.25712)(2,3.25712)
\path(0.969586,3.27117)(2,3.27117)
\path(0.987822,3.28521)(2,3.28521)
\path(1.00613,3.29926)(2,3.29926)
\path(1.02443,3.3133)(2,3.3133)
\path(1.04327,3.32735)(2,3.32735)
\path(1.06371,3.3414)(2,3.3414)
\path(1.08414,3.35544)(2,3.35544)
\path(1.10458,3.36949)(2,3.36949)
\path(1.12699,3.38353)(2,3.38353)
\path(1.14991,3.39758)(2,3.39758)
\path(1.17283,3.41163)(2,3.41163)
\path(1.19755,3.42567)(2,3.42567)
\path(1.22342,3.43972)(2,3.43972)
\path(1.24929,3.45377)(2,3.45377)
\path(1.27765,3.46781)(2,3.46781)
\path(1.3071,3.48186)(2,3.48186)
\path(1.33687,3.4959)(2,3.4959)
\path(1.37078,3.50995)(2,3.50995)
\path(1.40469,3.524)(2,3.524)
\path(1.44285,3.53804)(2,3.53804)
\path(1.48251,3.55209)(2,3.55209)
\path(1.52762,3.56613)(2,3.56613)
\path(1.57504,3.58018)(2,3.58018)
\path(1.63321,3.59423)(2,3.59423)
\path(1.70115,3.60827)(2,3.60827)
\path(1.79035,3.62232)(2,3.62232)
\path(3.62232,1.79035)(3.62232,2.20965)
\path(3.60827,1.70115)(3.60827,2.29885)
\path(3.59423,1.63321)(3.59423,2.36679)
\path(3.58018,1.57504)(3.58018,2.42496)
\path(3.56613,1.52762)(3.56613,2.47238)
\path(3.55209,1.48251)(3.55209,2.51749)
\path(3.53804,1.44285)(3.53804,2.55715)
\path(3.524,1.40469)(3.524,2.59531)
\path(3.50995,1.37078)(3.50995,2.62922)
\path(3.4959,1.33687)(3.4959,2.66313)
\path(3.48186,1.3071)(3.48186,2.6929)
\path(3.46781,1.27765)(3.46781,2.72235)
\path(3.45377,1.24929)(3.45377,2.75071)
\path(3.43972,1.22342)(3.43972,2.77658)
\path(3.42567,1.19755)(3.42567,2.80245)
\path(3.41163,1.17283)(3.41163,2.815)
\path(3.39758,1.14991)(3.39758,2.80689)
\path(3.38353,1.12699)(3.38353,2.79878)
\path(3.36949,1.10458)(3.36949,2.79067)
\path(3.35544,1.08414)(3.35544,2.78257)
\path(3.3414,1.06371)(3.3414,2.77446)
\path(3.32735,1.04327)(3.32735,2.76635)
\path(3.3133,1.02443)(3.3133,2.75824)
\path(3.29926,1.00613)(3.29926,2.75013)
\path(3.28521,0.987822)(3.28521,2.74202)
\path(3.27117,0.969586)(3.27117,2.73391)
\path(3.25712,0.95314)(3.25712,2.7258)
\path(3.24307,0.936695)(3.24307,2.71769)
\path(3.22903,0.920249)(3.22903,2.70958)
\path(3.21498,0.903929)(3.21498,2.70147)
\path(3.20094,0.889127)(3.20094,2.69336)
\path(3.18689,0.874326)(3.18689,2.68525)
\path(3.17284,0.859524)(3.17284,2.67714)
\path(3.1588,0.844723)(3.1588,2.66903)
\path(3.14475,0.831214)(3.14475,2.66092)
\path(3.13071,0.817885)(3.13071,2.65281)
\path(3.11666,0.804556)(3.11666,2.6447)
\path(3.10261,0.791226)(3.10261,2.63659)
\path(3.08857,0.778502)(3.08857,2.62849)
\path(3.07452,0.766505)(3.07452,2.62038)
\path(3.06048,0.754509)(3.06048,2.61227)
\path(3.04643,0.742512)(3.04643,2.60416)
\path(3.03238,0.730516)(3.03238,2.59605)
\path(3.01834,0.719514)(3.01834,2.58794)
\path(3.00429,0.708736)(3.00429,2.57983)
\path(2.99025,0.697958)(2.99025,2.57172)
\path(2.9762,0.68718)(2.9762,2.56361)
\path(2.96215,0.676402)(2.96215,2.5555)
\path(2.94811,0.666723)(2.94811,2.54739)
\path(2.93406,0.657069)(2.93406,2.53928)
\path(2.92002,0.647415)(2.92002,2.53117)
\path(2.90597,0.637762)(2.90597,2.52306)
\path(2.89192,0.628108)(2.89192,2.51495)
\path(2.87788,0.619449)(2.87788,2.50684)
\path(2.86383,0.610842)(2.86383,2.49873)
\path(2.84979,0.602234)(2.84979,2.49062)
\path(2.83574,0.593627)(2.83574,2.48251)
\path(2.82169,0.585019)(2.82169,2.4744)
\path(2.80765,0.577148)(2.80765,2.4663)
\path(2.7936,0.569521)(2.7936,2.45819)
\path(2.77956,0.561895)(2.77956,2.45008)
\path(2.76551,0.554269)(2.76551,2.44197)
\path(2.75146,0.546642)(2.75146,2.43386)
\path(2.73742,0.539377)(2.73742,2.42575)
\path(2.72337,0.532678)(2.72337,2.41764)
\path(2.70933,0.525978)(2.70933,2.40953)
\path(2.69528,0.519278)(2.69528,2.40142)
\path(2.68123,0.512579)(2.68123,2.39331)
\path(2.66719,0.505879)(2.66719,2.3852)
\path(2.65314,0.49996)(2.65314,2.37709)
\path(2.63909,0.494141)(2.63909,2.36898)
\path(2.62505,0.488323)(2.62505,2.36087)
\path(2.611,0.482505)(2.611,2.35276)
\path(2.59696,0.476687)(2.59696,2.34465)
\path(2.58291,0.47108)(2.58291,2.33654)
\path(2.56886,0.466106)(2.56886,2.32843)
\path(2.55482,0.461132)(2.55482,2.32032)
\path(2.54077,0.456158)(2.54077,2.31222)
\path(2.52673,0.451184)(2.52673,2.30411)
\path(2.51268,0.44621)(2.51268,2.296)
\path(2.49863,0.441643)(2.49863,2.28789)
\path(2.48459,0.437483)(2.48459,2.27978)
\path(2.47054,0.433322)(2.47054,2.27167)
\path(2.4565,0.429162)(2.4565,2.26356)
\path(2.44245,0.425001)(2.44245,2.25545)
\path(2.4284,0.42084)(2.4284,2.24734)
\path(2.41436,0.417194)(2.41436,2.23923)
\path(2.40031,0.413822)(2.40031,2.23112)
\path(2.38627,0.41045)(2.38627,2.22301)
\path(2.37222,0.407078)(2.37222,2.2149)
\path(2.35817,0.403705)(2.35817,2.20679)
\path(2.34413,0.400333)(2.34413,2.19868)
\path(2.33008,0.397516)(2.33008,2.19057)
\path(2.31604,0.394913)(2.31604,2.18246)
\path(2.30199,0.392309)(2.30199,2.17435)
\path(2.28794,0.389706)(2.28794,2.16624)
\path(2.2739,0.387103)(2.2739,2.15813)
\path(2.25985,0.3845)(2.25985,2.15003)
\path(2.24581,0.382443)(2.24581,2.14192)
\path(2.23176,0.380594)(2.23176,2.13381)
\path(2.21771,0.378744)(2.21771,2.1257)
\path(2.20367,0.376895)(2.20367,2.11759)
\path(2.18962,0.375046)(2.18962,2.10948)
\path(2.17558,0.373197)(2.17558,2.10137)
\path(2.16153,0.371852)(2.16153,2.09326)
\path(2.14748,0.370746)(2.14748,2.08515)
\path(2.13344,0.369641)(2.13344,2.07704)
\path(2.11939,0.368535)(2.11939,2.06893)
\path(2.10535,0.36743)(2.10535,2.06082)
\path(2.0913,0.366324)(2.0913,2.05271)
\path(2.07725,0.365659)(2.07725,2.0446)
\path(2.06321,0.365292)(2.06321,2.03649)
\path(2.04916,0.364924)(2.04916,2.02838)
\path(2.03512,0.364556)(2.03512,2.02027)
\path(2.02107,0.364188)(2.02107,2.01216)
\path(2.00702,0.36382)(2.00702,2.00405)
\path(1.99298,0.36382)(1.99298,3.63618)
\path(1.97893,0.364188)(1.97893,3.63581)
\path(1.96488,0.364556)(1.96488,3.63544)
\path(1.95084,0.364924)(1.95084,3.63508)
\path(1.93679,0.365292)(1.93679,3.63471)
\path(1.92275,0.365659)(1.92275,3.63434)
\path(1.9087,0.366324)(1.9087,3.63368)
\path(1.89465,0.36743)(1.89465,3.63257)
\path(1.88061,0.368535)(1.88061,3.63146)
\path(1.86656,0.369641)(1.86656,3.63036)
\path(1.85252,0.370746)(1.85252,3.62925)
\path(1.83847,0.371852)(1.83847,3.62815)
\path(1.82442,0.373197)(1.82442,3.6268)
\path(1.81038,0.375046)(1.81038,3.62495)
\path(1.79633,0.376895)(1.79633,3.6231)
\path(1.78229,0.378744)(1.78229,3.62126)
\path(1.76824,0.380594)(1.76824,3.61941)
\path(1.75419,0.382443)(1.75419,3.61756)
\path(1.74015,0.3845)(1.74015,3.6155)
\path(1.7261,0.387103)(1.7261,3.6129)
\path(1.71206,0.389706)(1.71206,3.61029)
\path(1.69801,0.392309)(1.69801,3.60769)
\path(1.68396,0.394913)(1.68396,3.60509)
\path(1.66992,0.397516)(1.66992,3.60248)
\path(1.65587,0.400333)(1.65587,3.59967)
\path(1.64183,0.403705)(1.64183,3.59629)
\path(1.62778,0.407078)(1.62778,3.59292)
\path(1.61373,0.41045)(1.61373,3.58955)
\path(1.59969,0.413822)(1.59969,3.58618)
\path(1.58564,0.417194)(1.58564,3.58281)
\path(1.5716,0.42084)(1.5716,3.57916)
\path(1.55755,0.425001)(1.55755,3.575)
\path(1.5435,0.429162)(1.5435,3.57084)
\path(1.52946,0.433322)(1.52946,3.56668)
\path(1.51541,0.437483)(1.51541,3.56252)
\path(1.50137,0.441643)(1.50137,3.55836)
\path(1.48732,0.44621)(1.48732,3.55379)
\path(1.47327,0.451184)(1.47327,3.54882)
\path(1.45923,0.456158)(1.45923,3.54384)
\path(1.44518,0.461132)(1.44518,3.53887)
\path(1.43114,0.466106)(1.43114,3.53389)
\path(1.41709,0.47108)(1.41709,3.52892)
\path(1.40304,0.476687)(1.40304,3.52331)
\path(1.389,0.482505)(1.389,3.51749)
\path(1.37495,0.488323)(1.37495,3.51168)
\path(1.36091,0.494141)(1.36091,3.50586)
\path(1.34686,0.49996)(1.34686,3.50004)
\path(1.33281,0.505879)(1.33281,3.49412)
\path(1.31877,0.512579)(1.31877,3.48742)
\path(1.30472,0.519278)(1.30472,3.48072)
\path(1.29067,0.525978)(1.29067,3.47402)
\path(1.27663,0.532678)(1.27663,3.46732)
\path(1.26258,0.539377)(1.26258,3.46062)
\path(1.24854,0.546642)(1.24854,3.45336)
\path(1.23449,0.554269)(1.23449,3.44573)
\path(1.22044,0.561895)(1.22044,3.43811)
\path(1.2064,0.569521)(1.2064,3.43048)
\path(1.19235,0.577148)(1.19235,3.42285)
\path(1.17831,0.585019)(1.17831,3.41498)
\path(1.16426,0.593627)(1.16426,3.40637)
\path(1.15021,0.602234)(1.15021,3.39777)
\path(1.13617,0.610842)(1.13617,3.38916)
\path(1.12212,0.619449)(1.12212,3.38055)
\path(1.10808,0.628108)(1.10808,3.37189)
\path(1.09403,0.637762)(1.09403,3.36224)
\path(1.07998,0.647415)(1.07998,3.35258)
\path(1.06594,0.657069)(1.06594,3.34293)
\path(1.05189,0.666723)(1.05189,3.33328)
\path(1.03785,0.676402)(1.03785,3.3236)
\path(1.0238,0.68718)(1.0238,3.31282)
\path(1.00975,0.697958)(1.00975,3.30204)
\path(0.995708,0.708736)(0.995708,3.29126)
\path(0.981662,0.719514)(0.981662,3.28049)
\path(0.967616,0.730516)(0.967616,3.26948)
\path(0.95357,0.742512)(0.95357,3.25749)
\path(0.939524,0.754509)(0.939524,3.24549)
\path(0.925478,0.766505)(0.925478,3.23349)
\path(0.911432,0.778502)(0.911432,3.2215)
\path(0.897386,0.791226)(0.897386,3.20877)
\path(0.88334,0.804556)(0.88334,3.19544)
\path(0.869294,0.817885)(0.869294,3.18212)
\path(0.855248,0.831214)(0.855248,3.16879)
\path(0.841202,0.844723)(0.841202,3.15528)
\path(0.827156,0.859524)(0.827156,3.14048)
\path(0.81311,0.874326)(0.81311,3.12567)
\path(0.799064,0.889127)(0.799064,3.11087)
\path(0.785018,0.903929)(0.785018,3.09607)
\path(0.770972,0.920249)(0.770972,3.07975)
\path(0.756925,0.936695)(0.756925,3.06331)
\path(0.742879,0.95314)(0.742879,3.04686)
\path(0.728833,0.969586)(0.728833,3.03041)
\path(0.714787,0.987822)(0.714787,3.01218)
\path(0.700741,1.00613)(0.700741,2.99387)
\path(0.686695,1.02443)(0.686695,2.97557)
\path(0.672649,1.04327)(0.672649,2.95673)
\path(0.658603,1.06371)(0.658603,2.93629)
\path(0.644557,1.08414)(0.644557,2.91586)
\path(0.630511,1.10458)(0.630511,2.89542)
\path(0.616465,1.12699)(0.616465,2.87301)
\path(0.602419,1.14991)(0.602419,2.85009)
\path(0.588373,1.17283)(0.588373,2.82717)
\path(0.574327,1.19755)(0.574327,2.80245)
\path(0.560281,1.22342)(0.560281,2.77658)
\path(0.546235,1.24929)(0.546235,2.75071)
\path(0.532189,1.27765)(0.532189,2.72235)
\path(0.518143,1.3071)(0.518143,2.6929)
\path(0.504097,1.33687)(0.504097,2.66313)
\path(0.490051,1.37078)(0.490051,2.62922)
\path(0.476005,1.40469)(0.476005,2.59531)
\path(0.461959,1.44285)(0.461959,2.55715)
\path(0.447913,1.48251)(0.447913,2.51749)
\path(0.433867,1.52762)(0.433867,2.47238)
\path(0.419821,1.57504)(0.419821,2.42496)
\path(0.405774,1.63321)(0.405774,2.36679)
\path(0.391728,1.70115)(0.391728,2.29885)
\path(0.377682,1.79035)(0.377682,2.20965)
\path(2,2)(2,3.63636)(1.91436,3.63412)(1.82895,3.6274)
  (1.74402,3.61622)(1.65978,3.60061)(1.57648,3.58061)
  (1.49434,3.55627)(1.41358,3.52768)(1.33443,3.49489)
  (1.25711,3.45801)(1.18182,3.41713)(1.10877,3.37237)
  (1.03817,3.32385)(0.970203,3.27169)(0.905059,3.21606)
  (0.842916,3.15708)(0.783945,3.09494)(0.728307,3.0298)
  (0.676154,2.96183)(0.62763,2.89123)(0.582868,2.81818)
  (0.541989,2.74289)(0.505107,2.66557)(0.472323,2.58642)
  (0.443726,2.50566)(0.419394,2.42352)(0.399395,2.34022)
  (0.383783,2.25598)(0.372601,2.17105)(0.365879,2.08564)(0.363636,2)
  (0.365879,1.91436)(0.372601,1.82895)(0.383783,1.74402)
  (0.399395,1.65978)(0.419394,1.57648)(0.443726,1.49434)
  (0.472323,1.41358)(0.505107,1.33443)(0.541989,1.25711)
  (0.582868,1.18182)(0.62763,1.10877)(0.676154,1.03817)
  (0.728307,0.970203)(0.783945,0.905059)(0.842916,0.842916)
  (0.905059,0.783945)(0.970203,0.728307)(1.03817,0.676154)
  (1.10877,0.62763)(1.18182,0.582868)(1.25711,0.541989)
  (1.33443,0.505107)(1.41358,0.472323)(1.49434,0.443726)
  (1.57648,0.419394)(1.65978,0.399395)(1.74402,0.383783)
  (1.82895,0.372601)(1.91436,0.365879)(2,0.363636)(2.08564,0.365879)
  (2.17105,0.372601)(2.25598,0.383783)(2.34022,0.399395)
  (2.42352,0.419394)(2.50566,0.443726)(2.58642,0.472323)
  (2.66557,0.505107)(2.74289,0.541989)(2.81818,0.582868)
  (2.89123,0.62763)(2.96183,0.676154)(3.0298,0.728307)
  (3.09494,0.783945)(3.15708,0.842916)(3.21606,0.905059)
  (3.27169,0.970203)(3.32385,1.03817)(3.37237,1.10877)
  (3.41713,1.18182)(3.45801,1.25711)(3.49489,1.33443)
  (3.52768,1.41358)(3.55627,1.49434)(3.58061,1.57648)
  (3.60061,1.65978)(3.61622,1.74402)(3.6274,1.82895)(3.63412,1.91436)
  (3.63636,2)(3.63412,2.08564)(3.6274,2.17105)(3.61622,2.25598)
  (3.60061,2.34022)(3.58061,2.42352)(3.55627,2.50566)
  (3.52768,2.58642)(3.49489,2.66557)(3.45801,2.74289)
  (3.41713,2.81818)(2,2)
\color{rgb_b2b2b2}%
\path(0.363636,2)(3.63636,2)
\color{rgb_0000ff}%
\path(2,2)(3.41713,2.81818)
\path(2,2)(2,3.63636)
\path(2,2)(0.582868,2.81818)
\path(2,2)(0.582868,1.18182)
\path(2,2)(2,0.363636)
\path(2,2)(3.41713,1.18182)
\put(2,2){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\color{rgb_000000}%
\path(0,2)(0.363636,2)
\path(2,0)(2,0.363636)
\path(3.63636,2)(4,2)
\path(3.98682,1.99561)(3.9829,2.0057)
\path(3.97364,1.99121)(3.96579,2.0114)
\path(3.96046,1.98682)(3.94869,2.0171)
\path(3.94728,1.98243)(3.93158,2.02281)
\path(3.9341,1.97803)(3.91448,2.02851)
\path(3.92092,1.97364)(3.89737,2.03421)
\path(3.90774,1.96925)(3.88027,2.03991)
\path(3.89456,1.96485)(3.86316,2.04561)
\path(3.88138,1.96046)(3.84606,2.05131)
\path(3.8682,1.95607)(3.84184,2.02386)
\path(3.85502,1.95167)(3.84184,1.98557)
\path(3.86161,2.04613)(3.84184,2.03844)
\path(3.88138,2.03954)(3.84184,2.02417)
\path(3.90115,2.03295)(3.84184,2.00989)
\path(3.92092,2.02636)(3.84184,1.99561)
\path(3.94069,2.01977)(3.84184,1.98134)
\path(3.96046,2.01318)(3.84184,1.96706)
\path(3.98023,2.00659)(3.84184,1.95278)
\path(3.84184,2)(3.84184,1.94728)(4,2)(3.84184,2.05272)(3.84184,2)
\path(2,3.63636)(2,4)
\path(2.00479,3.98562)(1.99099,3.97298)
\path(2.00959,3.97124)(1.98199,3.94596)
\path(2.01438,3.95687)(1.97298,3.91894)
\path(2.01917,3.94249)(1.96397,3.89192)
\path(2.02396,3.92811)(1.95497,3.86491)
\path(2.02876,3.91373)(1.95028,3.84184)
\path(2.03355,3.89935)(1.97077,3.84184)
\path(2.03834,3.88498)(1.99126,3.84184)
\path(2.04313,3.8706)(2.01174,3.84184)
\path(2.04793,3.85622)(2.03223,3.84184)
\path(1.95207,3.85622)(1.96525,3.84184)
\path(1.95687,3.8706)(1.98321,3.84184)
\path(1.96166,3.88498)(2.00117,3.84184)
\path(1.96645,3.89935)(2.01914,3.84184)
\path(1.97124,3.91373)(2.0371,3.84184)
\path(1.97604,3.92811)(2.05138,3.84587)
\path(1.98083,3.94249)(2.0411,3.87669)
\path(1.98562,3.95687)(2.03083,3.90752)
\path(1.99041,3.97124)(2.02055,3.93835)
\path(1.99521,3.98562)(2.01028,3.96917)
\path(2,3.84184)(2.05272,3.84184)(2,4)(1.94728,3.84184)(2,3.84184)
\put(4,1.89456){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\xi_{1}$}}}
\put(1.92971,4){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $\xi_{2}$}}}
\put(1.98243,1.89456){\makebox(0,0)[tr]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\end{picture}%


==> figure1c.eepic <==
%% Generated from figure1c.xp on Tue Oct 19 20:12:08 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [-1.1,1.1] x [-1.03,1.17]
%%   Actual size: 4 x 4cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_009900}{rgb}{0,0.6,0}%
\xdefinecolor{rgb_b2b2b2}{rgb}{0.698039,0.698039,0.698039}%
\xdefinecolor{rgb_ccccff}{rgb}{0.8,0.8,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\xdefinecolor{rgb_ff0000}{rgb}{1,0,0}%
\xdefinecolor{rgb_ffcccc}{rgb}{1,0.8,0.8}%
\xdefinecolor{rgb_ffffff}{rgb}{1,1,1}%
\setlength{\unitlength}{1cm}%
\begin{picture}(4,4)(0,0)%
\color{rgb_e5e5e5}%
\path(1.77526,0.0685855)(2.22474,0.0685855)
\path(1.68535,0.0826255)(2.31465,0.0826255)
\path(1.61495,0.0966655)(2.38505,0.0966655)
\path(1.55214,0.110706)(2.44786,0.110706)
\path(1.50282,0.124746)(2.49718,0.124746)
\path(1.45449,0.138786)(2.54551,0.138786)
\path(1.41234,0.152826)(2.58766,0.152826)
\path(1.37334,0.166866)(2.62666,0.166866)
\path(1.33435,0.180906)(2.66565,0.180906)
\path(1.30129,0.194946)(2.69871,0.194946)
\path(1.26884,0.208986)(2.73116,0.208986)
\path(1.2364,0.223026)(2.7636,0.223026)
\path(1.20725,0.237066)(2.79275,0.237066)
\path(1.1797,0.251106)(2.8203,0.251106)
\path(1.15214,0.265146)(2.84786,0.265146)
\path(1.12459,0.279186)(2.87541,0.279186)
\path(1.10078,0.293226)(2.89922,0.293226)
\path(1.07704,0.307266)(2.92296,0.307266)
\path(1.0533,0.321306)(2.9467,0.321306)
\path(1.02956,0.335346)(2.97044,0.335346)
\path(1.00841,0.349386)(2.99159,0.349386)
\path(0.987747,0.363426)(3.01225,0.363426)
\path(0.967088,0.377466)(3.03291,0.377466)
\path(0.946428,0.391506)(3.05357,0.391506)
\path(0.926454,0.405546)(3.07355,0.405546)
\path(0.908354,0.419586)(3.09165,0.419586)
\path(0.890254,0.433626)(3.10975,0.433626)
\path(0.872153,0.447666)(3.12785,0.447666)
\path(0.854053,0.461706)(3.14595,0.461706)
\path(0.836565,0.475746)(3.16344,0.475746)
\path(0.82064,0.489786)(3.17936,0.489786)
\path(0.804714,0.503826)(3.19529,0.503826)
\path(0.788789,0.517866)(3.21121,0.517866)
\path(0.772864,0.531906)(3.22714,0.531906)
\path(0.756939,0.545946)(3.24306,0.545946)
\path(0.742713,0.559986)(3.25729,0.559986)
\path(0.728673,0.574026)(3.27133,0.574026)
\path(0.714633,0.588066)(3.28537,0.588066)
\path(0.700593,0.602106)(3.29941,0.602106)
\path(0.686553,0.616146)(3.31345,0.616146)
\path(0.67276,0.630186)(3.32724,0.630186)
\path(0.660382,0.644226)(3.33962,0.644226)
\path(0.648004,0.658266)(3.352,0.658266)
\path(0.635626,0.672306)(3.36437,0.672306)
\path(0.623248,0.686346)(3.37675,0.686346)
\path(0.61087,0.700386)(3.38913,0.700386)
\path(0.598561,0.714426)(3.40144,0.714426)
\path(0.587671,0.728466)(3.41233,0.728466)
\path(0.57678,0.742506)(3.42322,0.742506)
\path(0.56589,0.756546)(3.43411,0.756546)
\path(0.554999,0.770586)(3.445,0.770586)
\path(0.544109,0.784626)(3.45589,0.784626)
\path(0.533218,0.798666)(3.46678,0.798666)
\path(0.523161,0.812706)(3.47684,0.812706)
\path(0.51362,0.826746)(3.48638,0.826746)
\path(0.504078,0.840786)(3.49592,0.840786)
\path(0.494537,0.854826)(3.50546,0.854826)
\path(0.484995,0.868866)(3.515,0.868866)
\path(0.475454,0.882906)(3.52455,0.882906)
\path(0.465912,0.896946)(3.53409,0.896946)
\path(0.457472,0.910986)(3.54253,0.910986)
\path(0.449169,0.925026)(3.55083,0.925026)
\path(0.440866,0.939066)(3.55913,0.939066)
\path(0.432562,0.953106)(3.56744,0.953106)
\path(0.424259,0.967146)(3.57574,0.967146)
\path(0.415956,0.981186)(3.58404,0.981186)
\path(0.407653,0.995226)(3.59235,0.995226)
\path(0.400369,1.00927)(3.59963,1.00927)
\path(0.393215,1.02331)(3.60678,1.02331)
\path(0.386062,1.03735)(3.61394,1.03735)
\path(0.378908,1.05139)(3.62109,1.05139)
\path(0.371754,1.06543)(3.62825,1.06543)
\path(0.3646,1.07947)(3.6354,1.07947)
\path(0.357447,1.09351)(3.64255,1.09351)
\path(0.350981,1.10755)(3.64902,1.10755)
\path(0.344905,1.12159)(3.65509,1.12159)
\path(0.33883,1.13563)(3.66117,1.13563)
\path(0.332754,1.14967)(3.66725,1.14967)
\path(0.326678,1.16371)(3.67332,1.16371)
\path(0.320603,1.17775)(3.6794,1.17775)
\path(0.314527,1.19179)(3.68547,1.19179)
\path(0.308627,1.20583)(3.69137,1.20583)
\path(0.303573,1.21987)(3.69643,1.21987)
\path(0.298518,1.23391)(3.70148,1.23391)
\path(0.293463,1.24795)(3.70654,1.24795)
\path(0.288408,1.26199)(3.71159,1.26199)
\path(0.283354,1.27603)(3.71665,1.27603)
\path(0.278299,1.29007)(3.7217,1.29007)
\path(0.273244,1.30411)(3.72676,1.30411)
\path(0.268695,1.31815)(3.73131,1.31815)
\path(0.264616,1.33219)(3.73538,1.33219)
\path(0.260537,1.34623)(3.73946,1.34623)
\path(0.256458,1.36027)(3.74354,1.36027)
\path(0.252379,1.37431)(3.74762,1.37431)
\path(0.2483,1.38835)(3.7517,1.38835)
\path(0.244221,1.40239)(3.75578,1.40239)
\path(0.240142,1.41643)(3.75986,1.41643)
\path(0.236726,1.43047)(3.76327,1.43047)
\path(0.233588,1.44451)(3.76641,1.44451)
\path(0.230449,1.45855)(3.76955,1.45855)
\path(0.227311,1.47259)(3.77269,1.47259)
\path(0.224173,1.48663)(3.77583,1.48663)
\path(0.221035,1.50067)(3.77897,1.50067)
\path(0.217896,1.51471)(3.7821,1.51471)
\path(0.214758,1.52875)(3.78524,1.52875)
\path(0.21232,1.54279)(3.78768,1.54279)
\path(0.210096,1.55683)(3.7899,1.55683)
\path(0.207873,1.57087)(3.79213,1.57087)
\path(0.205649,1.58491)(3.79435,1.58491)
\path(0.203425,1.59895)(3.79657,1.59895)
\path(0.201201,1.61299)(3.7988,1.61299)
\path(0.198978,1.62703)(3.80102,1.62703)
\path(0.196754,1.64107)(3.80325,1.64107)
\path(0.195185,1.65511)(3.80481,1.65511)
\path(0.193858,1.66915)(3.80614,1.66915)
\path(0.192531,1.68319)(3.80747,1.68319)
\path(0.191204,1.69723)(3.8088,1.69723)
\path(0.189877,1.71127)(3.81012,1.71127)
\path(0.18855,1.72531)(3.81145,1.72531)
\path(0.187222,1.73935)(3.81278,1.73935)
\path(0.185895,1.75339)(3.8141,1.75339)
\path(0.185127,1.76743)(3.81487,1.76743)
\path(0.184686,1.78147)(3.81531,1.78147)
\path(0.184245,1.79551)(3.81576,1.79551)
\path(0.183804,1.80955)(3.8162,1.80955)
\path(0.183362,1.82359)(3.81664,1.82359)
\path(0.182921,1.83763)(3.81708,1.83763)
\path(0.18248,1.85167)(3.81752,1.85167)
\path(0.182039,1.86571)(3.81796,1.86571)
\path(0.182039,1.87975)(3.81796,1.87975)
\path(0.18248,1.89379)(3.81752,1.89379)
\path(0.182921,1.90783)(3.81708,1.90783)
\path(0.183362,1.92187)(3.81664,1.92187)
\path(0.183804,1.93591)(3.8162,1.93591)
\path(0.184245,1.94995)(3.81576,1.94995)
\path(0.184686,1.96399)(3.81531,1.96399)
\path(0.185127,1.97803)(3.81487,1.97803)
\path(0.185895,1.99207)(3.8141,1.99207)
\path(0.187222,2.00611)(3.81278,2.00611)
\path(0.18855,2.02015)(3.81145,2.02015)
\path(0.189877,2.03419)(3.81012,2.03419)
\path(0.191204,2.04823)(3.8088,2.04823)
\path(0.192531,2.06227)(3.80747,2.06227)
\path(0.193858,2.07631)(3.80614,2.07631)
\path(0.195185,2.09035)(3.80481,2.09035)
\path(0.196754,2.10439)(3.80325,2.10439)
\path(0.198978,2.11843)(3.80102,2.11843)
\path(0.201201,2.13247)(3.7988,2.13247)
\path(0.203425,2.14651)(3.79657,2.14651)
\path(0.205649,2.16055)(3.79435,2.16055)
\path(0.207873,2.17459)(3.79213,2.17459)
\path(0.210096,2.18863)(3.7899,2.18863)
\path(0.21232,2.20267)(3.78768,2.20267)
\path(0.214758,2.21671)(3.78524,2.21671)
\path(0.217896,2.23075)(3.7821,2.23075)
\path(0.221035,2.24479)(3.77897,2.24479)
\path(0.224173,2.25883)(3.77583,2.25883)
\path(0.227311,2.27287)(3.77269,2.27287)
\path(0.230449,2.28691)(3.76955,2.28691)
\path(0.233588,2.30095)(3.76641,2.30095)
\path(0.236726,2.31499)(3.76327,2.31499)
\path(0.240142,2.32903)(3.75986,2.32903)
\path(0.244221,2.34307)(3.75578,2.34307)
\path(0.2483,2.35711)(3.7517,2.35711)
\path(0.252379,2.37115)(3.74762,2.37115)
\path(0.256458,2.38519)(3.74354,2.38519)
\path(0.260537,2.39923)(3.73946,2.39923)
\path(0.264616,2.41327)(3.73538,2.41327)
\path(0.268695,2.42731)(3.73131,2.42731)
\path(0.273244,2.44135)(3.72676,2.44135)
\path(0.278299,2.45539)(3.7217,2.45539)
\path(0.283354,2.46943)(3.71665,2.46943)
\path(0.288408,2.48347)(3.71159,2.48347)
\path(0.293463,2.49751)(3.70654,2.49751)
\path(0.298518,2.51155)(3.70148,2.51155)
\path(0.303573,2.52559)(3.69643,2.52559)
\path(0.308627,2.53963)(3.69137,2.53963)
\path(0.314527,2.55367)(3.68547,2.55367)
\path(0.320603,2.56771)(3.6794,2.56771)
\path(0.326678,2.58175)(3.67332,2.58175)
\path(0.332754,2.59579)(3.66725,2.59579)
\path(0.33883,2.60983)(3.66117,2.60983)
\path(0.344905,2.62387)(3.65509,2.62387)
\path(0.350981,2.63791)(3.64902,2.63791)
\path(0.357447,2.65195)(3.64255,2.65195)
\path(0.3646,2.66599)(3.6354,2.66599)
\path(0.371754,2.68003)(3.62825,2.68003)
\path(0.378908,2.69407)(3.62109,2.69407)
\path(0.386062,2.70811)(3.61394,2.70811)
\path(0.393215,2.72215)(3.60678,2.72215)
\path(0.400369,2.73619)(3.59963,2.73619)
\path(0.407653,2.75023)(3.59235,2.75023)
\path(0.415956,2.76427)(3.58404,2.76427)
\path(0.424259,2.77831)(3.57574,2.77831)
\path(0.432562,2.79235)(3.56744,2.79235)
\path(0.440866,2.80639)(3.55913,2.80639)
\path(0.449169,2.82043)(3.55083,2.82043)
\path(0.457472,2.83447)(3.54253,2.83447)
\path(0.465912,2.84851)(3.53409,2.84851)
\path(0.475454,2.86255)(3.52455,2.86255)
\path(0.484995,2.87659)(3.515,2.87659)
\path(0.494537,2.89063)(3.50546,2.89063)
\path(0.504078,2.90467)(3.49592,2.90467)
\path(0.51362,2.91871)(3.48638,2.91871)
\path(0.523161,2.93275)(3.47684,2.93275)
\path(0.533218,2.94679)(3.46678,2.94679)
\path(0.544109,2.96083)(3.45589,2.96083)
\path(0.554999,2.97487)(3.445,2.97487)
\path(0.56589,2.98891)(3.43411,2.98891)
\path(0.57678,3.00295)(3.42322,3.00295)
\path(0.587671,3.01699)(3.41233,3.01699)
\path(0.598561,3.03103)(3.40144,3.03103)
\path(0.61087,3.04507)(3.38913,3.04507)
\path(0.623248,3.05911)(3.37675,3.05911)
\path(0.635626,3.07315)(3.36437,3.07315)
\path(0.648004,3.08719)(3.352,3.08719)
\path(0.660382,3.10123)(3.33962,3.10123)
\path(0.67276,3.11527)(3.32724,3.11527)
\path(0.686553,3.12931)(3.31345,3.12931)
\path(0.700593,3.14335)(3.29941,3.14335)
\path(0.714633,3.15739)(3.28537,3.15739)
\path(0.728673,3.17143)(3.27133,3.17143)
\path(0.742713,3.18547)(3.25729,3.18547)
\path(0.756939,3.19951)(3.24306,3.19951)
\path(0.772864,3.21355)(3.22714,3.21355)
\path(0.788789,3.22759)(3.21121,3.22759)
\path(0.804714,3.24163)(3.19529,3.24163)
\path(0.82064,3.25567)(3.17936,3.25567)
\path(0.836565,3.26971)(3.16344,3.26971)
\path(0.854053,3.28375)(3.14595,3.28375)
\path(0.872153,3.29779)(3.12785,3.29779)
\path(0.890254,3.31183)(3.10975,3.31183)
\path(0.908354,3.32587)(3.09165,3.32587)
\path(0.926454,3.33991)(3.07355,3.33991)
\path(0.946428,3.35395)(3.05357,3.35395)
\path(0.967088,3.36799)(3.03291,3.36799)
\path(0.987747,3.38203)(3.01225,3.38203)
\path(1.00841,3.39607)(2.99159,3.39607)
\path(1.02956,3.41011)(2.97044,3.41011)
\path(1.0533,3.42415)(2.9467,3.42415)
\path(1.07704,3.43819)(2.92296,3.43819)
\path(1.10078,3.45223)(2.89922,3.45223)
\path(1.12459,3.46627)(2.87541,3.46627)
\path(1.15214,3.48031)(2.84786,3.48031)
\path(1.1797,3.49435)(2.8203,3.49435)
\path(1.20725,3.50839)(2.79275,3.50839)
\path(1.2364,3.52243)(2.7636,3.52243)
\path(1.26884,3.53647)(2.73116,3.53647)
\path(1.30129,3.55051)(2.69871,3.55051)
\path(1.33435,3.56455)(2.66565,3.56455)
\path(1.37334,3.57859)(2.62666,3.57859)
\path(1.41234,3.59263)(2.58766,3.59263)
\path(1.45449,3.60667)(2.54551,3.60667)
\path(1.50282,3.62071)(2.49718,3.62071)
\path(1.55214,3.63475)(2.44786,3.63475)
\path(1.61495,3.64879)(2.38505,3.64879)
\path(1.68535,3.66283)(2.31465,3.66283)
\path(1.77526,3.67687)(2.22474,3.67687)
\path(3.80414,1.64799)(3.80414,2.09747)
\path(3.7901,1.55808)(3.7901,2.18738)
\path(3.77606,1.48768)(3.77606,2.25778)
\path(3.76202,1.42487)(3.76202,2.32059)
\path(3.74798,1.37555)(3.74798,2.36991)
\path(3.73394,1.32722)(3.73394,2.41823)
\path(3.7199,1.28507)(3.7199,2.46039)
\path(3.70586,1.24607)(3.70586,2.49938)
\path(3.69182,1.20707)(3.69182,2.53838)
\path(3.67778,1.17401)(3.67778,2.57144)
\path(3.66374,1.14157)(3.66374,2.60389)
\path(3.6497,1.10912)(3.6497,2.63633)
\path(3.63566,1.07998)(3.63566,2.66547)
\path(3.62162,1.05243)(3.62162,2.69303)
\path(3.60758,1.02487)(3.60758,2.72058)
\path(3.59354,0.997315)(3.59354,2.74814)
\path(3.5795,0.973505)(3.5795,2.77195)
\path(3.56546,0.949765)(3.56546,2.79569)
\path(3.55142,0.926024)(3.55142,2.81943)
\path(3.53738,0.902284)(3.53738,2.84317)
\path(3.52334,0.881133)(3.52334,2.86432)
\path(3.5093,0.860474)(3.5093,2.88498)
\path(3.49526,0.839815)(3.49526,2.90564)
\path(3.48122,0.819156)(3.48122,2.9263)
\path(3.46718,0.799181)(3.46718,2.94627)
\path(3.45314,0.781081)(3.45314,2.96437)
\path(3.4391,0.762981)(3.4391,2.98247)
\path(3.42506,0.744881)(3.42506,3.00057)
\path(3.41102,0.72678)(3.41102,3.01867)
\path(3.39698,0.709292)(3.39698,3.03616)
\path(3.38294,0.693367)(3.38294,3.05209)
\path(3.3689,0.677442)(3.3689,3.06801)
\path(3.35486,0.661516)(3.35486,3.08394)
\path(3.34082,0.645591)(3.34082,3.09986)
\path(3.32678,0.629666)(3.32678,3.11579)
\path(3.31274,0.61544)(3.31274,3.13001)
\path(3.2987,0.6014)(3.2987,3.14405)
\path(3.28466,0.58736)(3.28466,3.15809)
\path(3.27062,0.57332)(3.27062,3.17213)
\path(3.25658,0.55928)(3.25658,3.18617)
\path(3.24254,0.545487)(3.24254,3.19997)
\path(3.2285,0.533109)(3.2285,3.21235)
\path(3.21446,0.520731)(3.21446,3.22472)
\path(3.20042,0.508353)(3.20042,3.2371)
\path(3.18638,0.495976)(3.18638,3.24948)
\path(3.17234,0.483598)(3.17234,3.26186)
\path(3.1583,0.471289)(3.1583,3.27417)
\path(3.14426,0.460398)(3.14426,3.28506)
\path(3.13022,0.449508)(3.13022,3.29595)
\path(3.11618,0.438617)(3.11618,3.30684)
\path(3.10214,0.427727)(3.10214,3.31773)
\path(3.0881,0.416836)(3.0881,3.32862)
\path(3.07406,0.405945)(3.07406,3.33951)
\path(3.06002,0.395889)(3.06002,3.34957)
\path(3.04598,0.386347)(3.04598,3.35911)
\path(3.03194,0.376806)(3.03194,3.36865)
\path(3.0179,0.367264)(3.0179,3.37819)
\path(3.00386,0.357722)(3.00386,3.38773)
\path(2.98982,0.348181)(2.98982,3.39727)
\path(2.97578,0.338639)(2.97578,3.40682)
\path(2.96174,0.330199)(2.96174,3.41526)
\path(2.9477,0.321896)(2.9477,3.42356)
\path(2.93366,0.313593)(2.93366,3.43186)
\path(2.91962,0.30529)(2.91962,3.44016)
\path(2.90558,0.296986)(2.90558,3.44847)
\path(2.89154,0.288683)(2.89154,3.45677)
\path(2.8775,0.28038)(2.8775,3.46507)
\path(2.86346,0.273096)(2.86346,3.47236)
\path(2.84942,0.265943)(2.84942,3.47951)
\path(2.83538,0.258789)(2.83538,3.48667)
\path(2.82134,0.251635)(2.82134,3.49382)
\path(2.8073,0.244481)(2.8073,3.50097)
\path(2.79326,0.237328)(2.79326,3.50813)
\path(2.77922,0.230174)(2.77922,3.51528)
\path(2.76518,0.223708)(2.76518,3.52175)
\path(2.75114,0.217633)(2.75114,3.52782)
\path(2.7371,0.211557)(2.7371,3.5339)
\path(2.72306,0.205481)(2.72306,3.53997)
\path(2.70902,0.199406)(2.70902,3.54605)
\path(2.69498,0.19333)(2.69498,3.55212)
\path(2.68094,0.187254)(2.68094,3.5582)
\path(2.6669,0.181355)(2.6669,3.5641)
\path(2.65286,0.1763)(2.65286,3.56915)
\path(2.63882,0.171245)(2.63882,3.57421)
\path(2.62478,0.16619)(2.62478,3.57926)
\path(2.61074,0.161136)(2.61074,3.58432)
\path(2.5967,0.156081)(2.5967,3.58937)
\path(2.58266,0.151026)(2.58266,3.59443)
\path(2.56862,0.145971)(2.56862,3.59948)
\path(2.55458,0.141422)(2.55458,3.60403)
\path(2.54054,0.137343)(2.54054,3.60811)
\path(2.5265,0.133264)(2.5265,3.61219)
\path(2.51246,0.129185)(2.51246,3.61627)
\path(2.49842,0.125106)(2.49842,3.62035)
\path(2.48438,0.121027)(2.48438,3.62443)
\path(2.47034,0.116948)(2.47034,3.62851)
\path(2.4563,0.112869)(2.4563,3.63259)
\path(2.44226,0.109453)(2.44226,3.636)
\path(2.42822,0.106315)(2.42822,3.63914)
\path(2.41418,0.103177)(2.41418,3.64228)
\path(2.40014,0.100038)(2.40014,3.64542)
\path(2.3861,0.0969001)(2.3861,3.64855)
\path(2.37206,0.0937618)(2.37206,3.65169)
\path(2.35802,0.0906235)(2.35802,3.65483)
\path(2.34398,0.0874852)(2.34398,3.65797)
\path(2.32994,0.0850474)(2.32994,3.66041)
\path(2.3159,0.0828236)(2.3159,3.66263)
\path(2.30186,0.0805999)(2.30186,3.66485)
\path(2.28782,0.0783762)(2.28782,3.66708)
\path(2.27378,0.0761525)(2.27378,3.6693)
\path(2.25974,0.0739288)(2.25974,3.67153)
\path(2.2457,0.071705)(2.2457,3.67375)
\path(2.23166,0.0694813)(2.23166,3.67597)
\path(2.21762,0.0679127)(2.21762,3.67754)
\path(2.20358,0.0665855)(2.20358,3.67887)
\path(2.18954,0.0652583)(2.18954,3.6802)
\path(2.1755,0.0639311)(2.1755,3.68152)
\path(2.16146,0.062604)(2.16146,3.68285)
\path(2.14742,0.0612768)(2.14742,3.68418)
\path(2.13338,0.0599496)(2.13338,3.6855)
\path(2.11934,0.0586225)(2.11934,3.68683)
\path(2.1053,0.0578546)(2.1053,3.6876)
\path(2.09126,0.0574134)(2.09126,3.68804)
\path(2.07722,0.0569722)(2.07722,3.68848)
\path(2.06318,0.056531)(2.06318,3.68892)
\path(2.04914,0.0560897)(2.04914,3.68936)
\path(2.0351,0.0556485)(2.0351,3.68981)
\path(2.02106,0.0552073)(2.02106,3.69025)
\path(2.00702,0.0547661)(2.00702,3.69069)
\path(1.99298,0.0547661)(1.99298,3.69069)
\path(1.97894,0.0552073)(1.97894,3.69025)
\path(1.9649,0.0556485)(1.9649,3.68981)
\path(1.95086,0.0560897)(1.95086,3.68936)
\path(1.93682,0.056531)(1.93682,3.68892)
\path(1.92278,0.0569722)(1.92278,3.68848)
\path(1.90874,0.0574134)(1.90874,3.68804)
\path(1.8947,0.0578546)(1.8947,3.6876)
\path(1.88066,0.0586225)(1.88066,3.68683)
\path(1.86662,0.0599496)(1.86662,3.6855)
\path(1.85258,0.0612768)(1.85258,3.68418)
\path(1.83854,0.062604)(1.83854,3.68285)
\path(1.8245,0.0639311)(1.8245,3.68152)
\path(1.81046,0.0652583)(1.81046,3.6802)
\path(1.79642,0.0665855)(1.79642,3.67887)
\path(1.78238,0.0679127)(1.78238,3.67754)
\path(1.76834,0.0694813)(1.76834,3.67597)
\path(1.7543,0.071705)(1.7543,3.67375)
\path(1.74026,0.0739288)(1.74026,3.67153)
\path(1.72622,0.0761525)(1.72622,3.6693)
\path(1.71218,0.0783762)(1.71218,3.66708)
\path(1.69814,0.0805999)(1.69814,3.66485)
\path(1.6841,0.0828236)(1.6841,3.66263)
\path(1.67006,0.0850474)(1.67006,3.66041)
\path(1.65602,0.0874852)(1.65602,3.65797)
\path(1.64198,0.0906235)(1.64198,3.65483)
\path(1.62794,0.0937618)(1.62794,3.65169)
\path(1.6139,0.0969001)(1.6139,3.64855)
\path(1.59986,0.100038)(1.59986,3.64542)
\path(1.58582,0.103177)(1.58582,3.64228)
\path(1.57178,0.106315)(1.57178,3.63914)
\path(1.55774,0.109453)(1.55774,3.636)
\path(1.5437,0.112869)(1.5437,3.63259)
\path(1.52966,0.116948)(1.52966,3.62851)
\path(1.51562,0.121027)(1.51562,3.62443)
\path(1.50158,0.125106)(1.50158,3.62035)
\path(1.48754,0.129185)(1.48754,3.61627)
\path(1.4735,0.133264)(1.4735,3.61219)
\path(1.45946,0.137343)(1.45946,3.60811)
\path(1.44542,0.141422)(1.44542,3.60403)
\path(1.43138,0.145971)(1.43138,3.59948)
\path(1.41734,0.151026)(1.41734,3.59443)
\path(1.4033,0.156081)(1.4033,3.58937)
\path(1.38926,0.161136)(1.38926,3.58432)
\path(1.37522,0.16619)(1.37522,3.57926)
\path(1.36118,0.171245)(1.36118,3.57421)
\path(1.34714,0.1763)(1.34714,3.56915)
\path(1.3331,0.181355)(1.3331,3.5641)
\path(1.31906,0.187254)(1.31906,3.5582)
\path(1.30502,0.19333)(1.30502,3.55212)
\path(1.29098,0.199406)(1.29098,3.54605)
\path(1.27694,0.205481)(1.27694,3.53997)
\path(1.2629,0.211557)(1.2629,3.5339)
\path(1.24886,0.217633)(1.24886,3.52782)
\path(1.23482,0.223708)(1.23482,3.52175)
\path(1.22078,0.230174)(1.22078,3.51528)
\path(1.20674,0.237328)(1.20674,3.50813)
\path(1.1927,0.244481)(1.1927,3.50097)
\path(1.17866,0.251635)(1.17866,3.49382)
\path(1.16462,0.258789)(1.16462,3.48667)
\path(1.15058,0.265943)(1.15058,3.47951)
\path(1.13654,0.273096)(1.13654,3.47236)
\path(1.1225,0.28038)(1.1225,3.46507)
\path(1.10846,0.288683)(1.10846,3.45677)
\path(1.09442,0.296986)(1.09442,3.44847)
\path(1.08038,0.30529)(1.08038,3.44016)
\path(1.06634,0.313593)(1.06634,3.43186)
\path(1.0523,0.321896)(1.0523,3.42356)
\path(1.03826,0.330199)(1.03826,3.41526)
\path(1.02422,0.338639)(1.02422,3.40682)
\path(1.01018,0.348181)(1.01018,3.39727)
\path(0.996139,0.357722)(0.996139,3.38773)
\path(0.982099,0.367264)(0.982099,3.37819)
\path(0.968059,0.376806)(0.968059,3.36865)
\path(0.954019,0.386347)(0.954019,3.35911)
\path(0.939979,0.395889)(0.939979,3.34957)
\path(0.925939,0.405945)(0.925939,3.33951)
\path(0.911899,0.416836)(0.911899,3.32862)
\path(0.897859,0.427727)(0.897859,3.31773)
\path(0.883819,0.438617)(0.883819,3.30684)
\path(0.869779,0.449508)(0.869779,3.29595)
\path(0.855739,0.460398)(0.855739,3.28506)
\path(0.841699,0.471289)(0.841699,3.27417)
\path(0.827659,0.483598)(0.827659,3.26186)
\path(0.813619,0.495976)(0.813619,3.24948)
\path(0.799579,0.508353)(0.799579,3.2371)
\path(0.785539,0.520731)(0.785539,3.22472)
\path(0.771499,0.533109)(0.771499,3.21235)
\path(0.757459,0.545487)(0.757459,3.19997)
\path(0.743419,0.55928)(0.743419,3.18617)
\path(0.729379,0.57332)(0.729379,3.17213)
\path(0.715339,0.58736)(0.715339,3.15809)
\path(0.701299,0.6014)(0.701299,3.14405)
\path(0.687259,0.61544)(0.687259,3.13001)
\path(0.673219,0.629666)(0.673219,3.11579)
\path(0.659179,0.645591)(0.659179,3.09986)
\path(0.645139,0.661516)(0.645139,3.08394)
\path(0.631099,0.677442)(0.631099,3.06801)
\path(0.617059,0.693367)(0.617059,3.05209)
\path(0.603019,0.709292)(0.603019,3.03616)
\path(0.588979,0.72678)(0.588979,3.01867)
\path(0.574939,0.744881)(0.574939,3.00057)
\path(0.560899,0.762981)(0.560899,2.98247)
\path(0.546859,0.781081)(0.546859,2.96437)
\path(0.532819,0.799181)(0.532819,2.94627)
\path(0.518779,0.819156)(0.518779,2.9263)
\path(0.504739,0.839815)(0.504739,2.90564)
\path(0.490698,0.860474)(0.490698,2.88498)
\path(0.476658,0.881133)(0.476658,2.86432)
\path(0.462618,0.902284)(0.462618,2.84317)
\path(0.448578,0.926024)(0.448578,2.81943)
\path(0.434538,0.949765)(0.434538,2.79569)
\path(0.420498,0.973505)(0.420498,2.77195)
\path(0.406458,0.997315)(0.406458,2.74814)
\path(0.392418,1.02487)(0.392418,2.72058)
\path(0.378378,1.05243)(0.378378,2.69303)
\path(0.364338,1.07998)(0.364338,2.66547)
\path(0.350298,1.10912)(0.350298,2.63633)
\path(0.336258,1.14157)(0.336258,2.60389)
\path(0.322218,1.17401)(0.322218,2.57144)
\path(0.308178,1.20707)(0.308178,2.53838)
\path(0.294138,1.24607)(0.294138,2.49938)
\path(0.280098,1.28507)(0.280098,2.46039)
\path(0.266058,1.32722)(0.266058,2.41823)
\path(0.252018,1.37555)(0.252018,2.36991)
\path(0.237978,1.42487)(0.237978,2.32059)
\path(0.223938,1.48768)(0.223938,2.25778)
\path(0.209898,1.55808)(0.209898,2.18738)
\path(0.195858,1.64799)(0.195858,2.09747)
\path(2,0.0545455)(2.11416,0.0581332)(2.22788,0.0688824)
  (2.34069,0.0867505)(2.45216,0.111667)(2.56185,0.143534)
  (2.66932,0.182225)(2.77414,0.227587)(2.87592,0.279442)
  (2.97423,0.337586)(3.0687,0.401787)(3.15895,0.471794)
  (3.24463,0.54733)(3.3254,0.628096)(3.40093,0.713775)
  (3.47094,0.804027)(3.53514,0.898497)(3.59328,0.996812)
  (3.64514,1.09858)(3.6905,1.20341)(3.72919,1.31088)(3.76106,1.42056)
  (3.78598,1.53203)(3.80384,1.64485)(3.81459,1.75856)
  (3.81818,1.87273)(3.81459,1.98689)(3.80384,2.10061)
  (3.78598,2.21342)(3.76106,2.32489)(3.72919,2.43458)(3.6905,2.54204)
  (3.64514,2.64687)(3.59328,2.74864)(3.53514,2.84696)
  (3.47094,2.94143)(3.40093,3.03168)(3.3254,3.11736)(3.24463,3.19812)
  (3.15895,3.27366)(3.0687,3.34367)(2.97423,3.40787)(2.87592,3.46601)
  (2.77414,3.51787)(2.66932,3.56323)(2.56185,3.60192)
  (2.45216,3.63379)(2.34069,3.6587)(2.22788,3.67657)(2.11416,3.68732)
  (2,3.69091)(1.88584,3.68732)(1.77212,3.67657)(1.65931,3.6587)
  (1.54784,3.63379)(1.43815,3.60192)(1.33068,3.56323)
  (1.22586,3.51787)(1.12408,3.46601)(1.02577,3.40787)(0.9313,3.34367)
  (0.841047,3.27366)(0.755369,3.19812)(0.674602,3.11736)
  (0.599067,3.03168)(0.52906,2.94143)(0.464858,2.84696)
  (0.406715,2.74864)(0.35486,2.64687)(0.309497,2.54204)
  (0.270806,2.43458)(0.23894,2.32489)(0.214023,2.21342)
  (0.196155,2.10061)(0.185406,1.98689)(0.181818,1.87273)
  (0.185406,1.75856)(0.196155,1.64485)(0.214023,1.53203)
  (0.23894,1.42056)(0.270806,1.31088)(0.309497,1.20341)
  (0.35486,1.09858)(0.406715,0.996812)(0.464858,0.898497)
  (0.52906,0.804027)(0.599067,0.713775)(0.674602,0.628096)
  (0.755369,0.54733)(0.841047,0.471794)(0.9313,0.401787)
  (1.02577,0.337586)(1.12408,0.279442)(1.22586,0.227587)
  (1.33068,0.182225)(1.43815,0.143534)(1.54784,0.111667)
  (1.65931,0.0867505)(1.77212,0.0688824)(1.88584,0.0581332)(2,0.0545455)
\color{rgb_ffffff}%
\path(3.05542,1.86439)(2.99829,2.01131)
\path(3.04366,1.8561)(2.94646,2.1061)
\path(3.03188,1.84786)(2.90167,2.18278)
\path(3.02009,1.83967)(2.86105,2.24872)
\path(3.00828,1.83152)(2.82331,2.30726)
\path(2.99645,1.82342)(2.78771,2.36031)
\path(2.9846,1.81536)(2.75377,2.40907)
\path(2.97274,1.80735)(2.72119,2.45434)
\path(2.96086,1.79938)(2.68975,2.49666)
\path(2.94896,1.79145)(2.6593,2.53646)
\path(2.93705,1.78356)(2.62969,2.57409)
\path(2.92512,1.77572)(2.60081,2.60983)
\path(2.91317,1.76792)(2.57262,2.64381)
\path(2.90121,1.76016)(2.54501,2.67629)
\path(2.88923,1.75244)(2.51797,2.70731)
\path(2.87723,1.74476)(2.49142,2.73708)
\path(2.86523,1.73712)(2.46532,2.76568)
\path(2.8532,1.72951)(2.43966,2.79316)
\path(2.84117,1.72195)(2.41439,2.81961)
\path(2.82911,1.71442)(2.3895,2.84511)
\path(2.81705,1.70693)(2.36495,2.86971)
\path(2.80496,1.69948)(2.34074,2.89347)
\path(2.79287,1.69206)(2.31683,2.91644)
\path(2.78076,1.68468)(2.29322,2.93864)
\path(2.76863,1.67734)(2.26988,2.96012)
\path(2.7565,1.67002)(2.24682,2.98092)
\path(2.74435,1.66275)(2.22401,3.00106)
\path(2.73218,1.65551)(2.20145,3.02055)
\path(2.72,1.64831)(2.17913,3.03943)
\path(2.70781,1.64114)(2.15703,3.05775)
\path(2.6956,1.634)(2.13515,3.0755)
\path(2.68339,1.6269)(2.11348,3.09271)
\path(2.67115,1.61983)(2.09202,3.10938)
\path(2.65891,1.6128)(2.07075,3.12555)
\path(2.64665,1.6058)(2.04967,3.14124)
\path(2.63438,1.59883)(2.02879,3.15642)
\path(2.6221,1.59189)(2.00808,3.17115)
\path(2.60981,1.58498)(1.99549,3.16501)
\path(2.5975,1.57811)(1.98811,3.14547)
\path(2.58518,1.57127)(1.98079,3.12576)
\path(2.57284,1.56447)(1.97353,3.10591)
\path(2.5605,1.55769)(1.96632,3.08591)
\path(2.54814,1.55094)(1.95917,3.06578)
\path(2.53578,1.54422)(1.95208,3.04549)
\path(2.52339,1.53754)(1.94504,3.02506)
\path(2.511,1.53089)(1.93806,3.00451)
\path(2.49859,1.52427)(1.93112,2.98382)
\path(2.48618,1.51768)(1.92423,2.963)
\path(2.47375,1.51111)(1.9174,2.94205)
\path(2.46131,1.50459)(1.91062,2.92097)
\path(2.44886,1.49809)(1.90388,2.89976)
\path(2.43639,1.49162)(1.8972,2.87843)
\path(2.42392,1.48517)(1.89056,2.85699)
\path(2.41143,1.47876)(1.88396,2.83542)
\path(2.39893,1.47238)(1.87741,2.81373)
\path(2.38642,1.46604)(1.87092,2.79192)
\path(2.3739,1.45971)(1.86446,2.76999)
\path(2.36137,1.45342)(1.85805,2.74795)
\path(2.34882,1.44716)(1.85169,2.72579)
\path(2.33626,1.44093)(1.84537,2.70352)
\path(2.32369,1.43473)(1.83909,2.68114)
\path(2.31112,1.42855)(1.83285,2.65865)
\path(2.29853,1.4224)(1.82666,2.63604)
\path(2.28592,1.41629)(1.82052,2.61332)
\path(2.27331,1.41021)(1.81442,2.59048)
\path(2.26069,1.40415)(1.80836,2.56754)
\path(2.24805,1.39812)(1.80234,2.54449)
\path(2.2354,1.39212)(1.79636,2.52133)
\path(2.22274,1.38615)(1.79043,2.49807)
\path(2.21007,1.38021)(1.78454,2.47469)
\path(2.19739,1.3743)(1.77869,2.45121)
\path(2.1847,1.36842)(1.77288,2.42761)
\path(2.172,1.36256)(1.76712,2.4039)
\path(2.15928,1.35674)(1.7614,2.38009)
\path(2.14656,1.35094)(1.75573,2.35616)
\path(2.13382,1.34518)(1.75009,2.33213)
\path(2.12107,1.33944)(1.7445,2.30799)
\path(2.10831,1.33373)(1.73894,2.28374)
\path(2.09554,1.32805)(1.73343,2.25938)
\path(2.08275,1.3224)(1.72797,2.23492)
\path(2.06996,1.31678)(1.72255,2.21033)
\path(2.05715,1.31119)(1.71717,2.18564)
\path(2.04434,1.30563)(1.71184,2.16083)
\path(2.03151,1.3001)(1.70655,2.13591)
\path(2.01867,1.29459)(1.7013,2.11087)
\path(2.00582,1.28912)(1.6961,2.08573)
\path(1.99296,1.28367)(1.69094,2.06047)
\path(1.98008,1.27826)(1.68582,2.03509)
\path(1.96719,1.27288)(1.68076,2.00959)
\path(1.9543,1.26752)(1.67574,1.98397)
\path(1.94139,1.2622)(1.67077,1.95823)
\path(1.92847,1.2569)(1.66584,1.93237)
\path(1.91553,1.25164)(1.66097,1.90639)
\path(1.90259,1.2464)(1.65614,1.88028)
\path(1.88963,1.2412)(1.65135,1.85405)
\path(1.87666,1.23603)(1.64663,1.82768)
\path(1.86368,1.23088)(1.64195,1.80118)
\path(1.85069,1.22577)(1.63732,1.77456)
\path(1.83769,1.22069)(1.63275,1.7478)
\path(1.82467,1.21565)(1.62822,1.72091)
\path(1.81164,1.21063)(1.62376,1.69386)
\path(1.7986,1.20564)(1.61935,1.66667)
\path(1.78555,1.20068)(1.615,1.63934)
\path(1.77248,1.19576)(1.6107,1.61187)
\path(1.7594,1.19087)(1.60646,1.58424)
\path(1.74631,1.18601)(1.60229,1.55644)
\path(1.73321,1.18119)(1.59818,1.5285)
\path(1.7201,1.17639)(1.59412,1.50039)
\path(1.70697,1.17163)(1.59014,1.4721)
\path(1.69382,1.1669)(1.58623,1.44364)
\path(1.68067,1.16221)(1.58238,1.41501)
\path(1.6675,1.15755)(1.57861,1.38618)
\path(1.65432,1.15292)(1.57491,1.35716)
\path(1.64113,1.14833)(1.57129,1.32796)
\path(1.62792,1.14377)(1.56775,1.29853)
\path(1.6147,1.13925)(1.56429,1.26889)
\path(1.60146,1.13476)(1.56092,1.23904)
\path(1.58821,1.13031)(1.55764,1.20894)
\path(1.57495,1.12589)(1.55445,1.17862)
\path(1.56168,1.12151)(1.55137,1.14801)
\path(2.01376,3.16715)(1.99327,3.15918)
\path(2.0274,3.15742)(1.98666,3.14158)
\path(2.0409,3.14765)(1.98015,3.12403)
\path(2.05428,3.13783)(1.97375,3.10652)
\path(2.06754,3.12796)(1.96745,3.08904)
\path(2.08068,3.11804)(1.96124,3.0716)
\path(2.0937,3.10808)(1.95512,3.0542)
\path(2.10661,3.09808)(1.94909,3.03683)
\path(2.11941,3.08803)(1.94314,3.0195)
\path(2.1321,3.07794)(1.93727,3.00219)
\path(2.14468,3.06781)(1.93149,2.98492)
\path(2.15716,3.05764)(1.92578,2.96767)
\path(2.16954,3.04743)(1.92014,2.95046)
\path(2.18182,3.03718)(1.91457,2.93327)
\path(2.19401,3.02689)(1.90907,2.9161)
\path(2.20609,3.01656)(1.90363,2.89897)
\path(2.21809,3.0062)(1.89826,2.88186)
\path(2.22999,2.99581)(1.89296,2.86477)
\path(2.2418,2.98538)(1.88771,2.8477)
\path(2.25353,2.97491)(1.88252,2.83066)
\path(2.26516,2.96441)(1.87739,2.81364)
\path(2.27672,2.95388)(1.87232,2.79665)
\path(2.28818,2.94331)(1.8673,2.77967)
\path(2.29957,2.93272)(1.86234,2.76272)
\path(2.31087,2.92209)(1.85743,2.74579)
\path(2.3221,2.91143)(1.85257,2.72887)
\path(2.33324,2.90074)(1.84776,2.71198)
\path(2.34431,2.89001)(1.84299,2.6951)
\path(2.35529,2.87926)(1.83828,2.67825)
\path(2.3662,2.86848)(1.83362,2.66141)
\path(2.37704,2.85767)(1.829,2.64459)
\path(2.3878,2.84683)(1.82443,2.62779)
\path(2.39849,2.83596)(1.8199,2.611)
\path(2.40911,2.82507)(1.81541,2.59423)
\path(2.41966,2.81414)(1.81097,2.57748)
\path(2.43014,2.80319)(1.80658,2.56075)
\path(2.44055,2.79222)(1.80222,2.54403)
\path(2.45088,2.78121)(1.79791,2.52733)
\path(2.46115,2.77018)(1.79363,2.51065)
\path(2.47135,2.75912)(1.78939,2.49397)
\path(2.48149,2.74804)(1.7852,2.47732)
\path(2.49156,2.73693)(1.78105,2.46068)
\path(2.50156,2.7258)(1.77693,2.44406)
\path(2.51151,2.71464)(1.77284,2.42744)
\path(2.52138,2.70345)(1.7688,2.41085)
\path(2.53119,2.69224)(1.7648,2.39427)
\path(2.54093,2.68101)(1.76084,2.3777)
\path(2.55062,2.66975)(1.7569,2.36115)
\path(2.56024,2.65847)(1.753,2.34461)
\path(2.56981,2.64716)(1.74915,2.32809)
\path(2.57931,2.63583)(1.74532,2.31158)
\path(2.58875,2.62448)(1.74153,2.29508)
\path(2.59813,2.6131)(1.73777,2.27859)
\path(2.60744,2.6017)(1.73405,2.26212)
\path(2.6167,2.59027)(1.73037,2.24567)
\path(2.62591,2.57883)(1.72671,2.22922)
\path(2.63505,2.56736)(1.72308,2.21279)
\path(2.64414,2.55587)(1.7195,2.19637)
\path(2.65316,2.54435)(1.71595,2.17996)
\path(2.66212,2.53281)(1.71242,2.16357)
\path(2.67103,2.52125)(1.70893,2.14719)
\path(2.67989,2.50967)(1.70547,2.13082)
\path(2.68869,2.49807)(1.70205,2.11446)
\path(2.69743,2.48644)(1.69865,2.09812)
\path(2.70611,2.47479)(1.69528,2.08179)
\path(2.71473,2.46312)(1.69196,2.06547)
\path(2.7233,2.45143)(1.68865,2.04916)
\path(2.73182,2.43972)(1.68538,2.03286)
\path(2.74029,2.42799)(1.68214,2.01658)
\path(2.74868,2.41623)(1.67894,2.00031)
\path(2.75703,2.40445)(1.67576,1.98405)
\path(2.76532,2.39265)(1.67261,1.9678)
\path(2.77357,2.38083)(1.66949,1.95157)
\path(2.78176,2.36899)(1.66641,1.93534)
\path(2.78988,2.35713)(1.66335,1.91913)
\path(2.79795,2.34524)(1.66032,1.90293)
\path(2.80597,2.33334)(1.65733,1.88674)
\path(2.81394,2.32141)(1.65436,1.87056)
\path(2.82186,2.30946)(1.65142,1.85439)
\path(2.82972,2.2975)(1.64851,1.83824)
\path(2.83752,2.2855)(1.64564,1.8221)
\path(2.84527,2.27349)(1.64279,1.80597)
\path(2.85297,2.26146)(1.63997,1.78985)
\path(2.86061,2.24941)(1.63718,1.77374)
\path(2.86821,2.23734)(1.63442,1.75764)
\path(2.87574,2.22524)(1.63169,1.74156)
\path(2.88322,2.21313)(1.62899,1.72548)
\path(2.89065,2.20099)(1.62632,1.70942)
\path(2.89802,2.18884)(1.62368,1.69337)
\path(2.90535,2.17666)(1.62107,1.67733)
\path(2.91261,2.16446)(1.61849,1.6613)
\path(2.91982,2.15224)(1.61594,1.64529)
\path(2.92698,2.14)(1.61341,1.62928)
\path(2.93409,2.12774)(1.61092,1.61329)
\path(2.94114,2.11546)(1.60846,1.59731)
\path(2.94814,2.10315)(1.60602,1.58134)
\path(2.95507,2.09083)(1.60362,1.56538)
\path(2.96196,2.07848)(1.60125,1.54943)
\path(2.9688,2.06611)(1.59891,1.5335)
\path(2.97558,2.05373)(1.59659,1.51757)
\path(2.98231,2.04132)(1.59431,1.50166)
\path(2.98897,2.02888)(1.59206,1.48576)
\path(2.99558,2.01643)(1.58983,1.46987)
\path(3.00214,2.00396)(1.58764,1.454)
\path(3.00865,1.99146)(1.58548,1.43813)
\path(3.0151,1.97895)(1.58335,1.42228)
\path(3.02149,1.96641)(1.58125,1.40644)
\path(3.02783,1.95385)(1.57918,1.39061)
\path(3.03411,1.94127)(1.57715,1.3748)
\path(3.04033,1.92866)(1.57514,1.359)
\path(3.0465,1.91604)(1.57317,1.3432)
\path(3.05262,1.90339)(1.57122,1.32742)
\path(3.05867,1.89072)(1.56932,1.31166)
\path(3.06466,1.87802)(1.56744,1.2959)
\path(3.0396,1.85326)(1.56559,1.28016)
\path(2.98974,1.81885)(1.56378,1.26443)
\path(2.93619,1.783)(1.562,1.24872)
\path(2.87842,1.74552)(1.56026,1.23302)
\path(2.81577,1.70613)(1.55854,1.21732)
\path(2.74717,1.66444)(1.55686,1.20165)
\path(2.67132,1.61992)(1.55522,1.18599)
\path(2.586,1.57173)(1.55361,1.17034)
\path(2.48775,1.5185)(1.55203,1.1547)
\path(2.36952,1.45752)(1.55049,1.13907)
\path(2.21367,1.3819)(1.54899,1.12347)
\path(1.54839,1.11717)(1.56393,1.12225)(1.57951,1.1274)
  (1.59514,1.13263)(1.6108,1.13792)(1.62651,1.14328)(1.64225,1.14871)
  (1.65802,1.15421)(1.67383,1.15978)(1.68967,1.16541)
  (1.70554,1.17111)(1.72145,1.17688)(1.73737,1.18271)
  (1.75333,1.18861)(1.76931,1.19457)(1.78531,1.20059)
  (1.80134,1.20668)(1.81738,1.21283)(1.83344,1.21904)
  (1.84952,1.22531)(1.86562,1.23164)(1.88173,1.23804)
  (1.89785,1.24449)(1.91398,1.251)(1.93012,1.25757)(1.94627,1.2642)
  (1.96242,1.27089)(1.97858,1.27763)(1.99474,1.28442)(2.0109,1.29128)
  (2.02707,1.29818)(2.04323,1.30514)(2.05938,1.31216)
  (2.07554,1.31922)(2.09168,1.32634)(2.10782,1.33351)
  (2.12395,1.34073)(2.14007,1.348)(2.15617,1.35531)(2.17226,1.36268)
  (2.18833,1.37009)(2.20439,1.37755)(2.22043,1.38506)
  (2.23645,1.39261)(2.25244,1.40021)(2.26841,1.40785)
  (2.28436,1.41553)(2.30028,1.42326)(2.31617,1.43102)
  (2.33203,1.43883)(2.34787,1.44668)(2.36366,1.45457)(2.37943,1.4625)
  (2.39516,1.47046)(2.41085,1.47846)(2.4265,1.4865)(2.44211,1.49457)
  (2.45768,1.50268)(2.47321,1.51082)(2.48869,1.519)(2.50412,1.52721)
  (2.51951,1.53545)(2.53485,1.54372)(2.55013,1.55202)
  (2.56537,1.56035)(2.58055,1.56871)(2.59567,1.57709)
  (2.61074,1.58551)(2.62575,1.59394)(2.64071,1.60241)(2.6556,1.6109)
  (2.67042,1.61941)(2.68519,1.62794)(2.69989,1.6365)(2.71452,1.64508)
  (2.72908,1.65367)(2.74358,1.66229)(2.758,1.67093)(2.77236,1.67958)
  (2.78663,1.68825)(2.80084,1.69694)(2.81496,1.70564)
  (2.82901,1.71435)(2.84299,1.72308)(2.85688,1.73182)
  (2.87068,1.74058)(2.88441,1.74934)(2.89805,1.75812)(2.91161,1.7669)
  (2.92508,1.77569)(2.93846,1.78449)(2.95175,1.7933)(2.96495,1.80211)
  (2.97806,1.81093)(2.99108,1.81975)(3.004,1.82858)(3.01683,1.83741)
  (3.02956,1.84624)(3.04219,1.85507)(3.05472,1.8639)(3.06715,1.87273)
  (3.05996,1.88802)(3.05266,1.90331)(3.04526,1.9186)(3.03777,1.93389)
  (3.03018,1.94918)(3.02249,1.96446)(3.01471,1.97973)
  (3.00683,1.99499)(2.99886,2.01025)(2.99079,2.02549)
  (2.98263,2.04072)(2.97438,2.05593)(2.96604,2.07113)
  (2.95761,2.08631)(2.94909,2.10148)(2.94048,2.11662)
  (2.93178,2.13174)(2.923,2.14684)(2.91413,2.16191)(2.90517,2.17696)
  (2.89613,2.19198)(2.88701,2.20697)(2.8778,2.22193)(2.86851,2.23686)
  (2.85914,2.25175)(2.84969,2.26661)(2.84016,2.28144)
  (2.83056,2.29622)(2.82087,2.31097)(2.81111,2.32568)
  (2.80127,2.34034)(2.79136,2.35497)(2.78138,2.36955)
  (2.77132,2.38408)(2.76119,2.39856)(2.75099,2.413)(2.74072,2.42738)
  (2.73038,2.44172)(2.71998,2.456)(2.7095,2.47022)(2.69897,2.48439)
  (2.68836,2.49851)(2.6777,2.51256)(2.66697,2.52656)(2.65617,2.54049)
  (2.64532,2.55437)(2.63441,2.56817)(2.62344,2.58192)
  (2.61241,2.59559)(2.60133,2.6092)(2.59019,2.62274)(2.579,2.63621)
  (2.56775,2.64961)(2.55645,2.66294)(2.5451,2.67619)(2.5337,2.68936)
  (2.52226,2.70246)(2.51076,2.71548)(2.49922,2.72843)
  (2.48763,2.74129)(2.476,2.75407)(2.46432,2.76677)(2.4526,2.77938)
  (2.44084,2.79191)(2.42905,2.80435)(2.41721,2.8167)(2.40533,2.82897)
  (2.39342,2.84114)(2.38147,2.85323)(2.36949,2.86522)
  (2.35748,2.87712)(2.34543,2.88892)(2.33336,2.90063)
  (2.32125,2.91224)(2.30912,2.92375)(2.29696,2.93517)
  (2.28477,2.94648)(2.27256,2.9577)(2.26032,2.96881)(2.24806,2.97982)
  (2.23578,2.99072)(2.22348,3.00152)(2.21117,3.01221)(2.19883,3.0228)
  (2.18648,3.03328)(2.17411,3.04364)(2.16173,3.0539)(2.14933,3.06405)
  (2.13692,3.07408)(2.1245,3.08401)(2.11208,3.09381)(2.09964,3.10351)
  (2.0872,3.11309)(2.07475,3.12255)(2.0623,3.13189)(2.04984,3.14112)
  (2.03738,3.15022)(2.02492,3.15921)(2.01246,3.16807)(2,3.17682)
  (1.99412,3.16143)(1.98825,3.14584)(1.98237,3.13005)
  (1.97649,3.11406)(1.97062,3.09788)(1.96474,3.0815)(1.95887,3.06493)
  (1.95301,3.04817)(1.94715,3.03123)(1.9413,3.0141)(1.93545,2.99679)
  (1.92961,2.97931)(1.92379,2.96164)(1.91797,2.94381)
  (1.91216,2.92581)(1.90637,2.90763)(1.90058,2.8893)(1.89482,2.8708)
  (1.88906,2.85214)(1.88333,2.83333)(1.8776,2.81437)(1.8719,2.79525)
  (1.86621,2.77599)(1.86055,2.75659)(1.8549,2.73704)(1.84928,2.71736)
  (1.84368,2.69754)(1.8381,2.67759)(1.83254,2.65752)(1.82701,2.63731)
  (1.8215,2.61699)(1.81602,2.59655)(1.81057,2.57599)(1.80515,2.55532)
  (1.79976,2.53454)(1.79439,2.51365)(1.78906,2.49267)
  (1.78376,2.47158)(1.77849,2.4504)(1.77325,2.42913)(1.76805,2.40776)
  (1.76289,2.38632)(1.75776,2.36479)(1.75266,2.34318)
  (1.74761,2.32149)(1.74259,2.29974)(1.73761,2.27792)
  (1.73268,2.25603)(1.72778,2.23408)(1.72293,2.21207)
  (1.71811,2.19001)(1.71334,2.1679)(1.70862,2.14574)(1.70394,2.12354)
  (1.6993,2.1013)(1.69471,2.07902)(1.69017,2.05671)(1.68568,2.03437)
  (1.68123,2.01201)(1.67684,1.98962)(1.67249,1.96721)(1.6682,1.94479)
  (1.66395,1.92236)(1.65976,1.89992)(1.65562,1.87748)
  (1.65153,1.85503)(1.6475,1.83259)(1.64352,1.81016)(1.6396,1.78774)
  (1.63573,1.76533)(1.63192,1.74294)(1.62817,1.72057)
  (1.62447,1.69822)(1.62083,1.6759)(1.61725,1.65362)(1.61374,1.63137)
  (1.61028,1.60916)(1.60688,1.58699)(1.60354,1.56487)(1.60026,1.5428)
  (1.59705,1.52078)(1.5939,1.49882)(1.59081,1.47692)(1.58778,1.45508)
  (1.58482,1.43331)(1.58193,1.41161)(1.5791,1.38998)(1.57633,1.36844)
  (1.57363,1.34697)(1.571,1.32559)(1.56843,1.3043)(1.56593,1.28309)
  (1.5635,1.26199)(1.56113,1.24098)(1.55884,1.22007)(1.55661,1.19926)
  (1.55445,1.17857)(1.55236,1.15799)(1.55034,1.13752)(1.54839,1.11717)
\color{rgb_b2b2b2}%
\path(2,1.87273)(0.701365,0.954454)
\path(2,1.87273)(3.29864,0.954454)
\path(2,1.87273)(2,3.17682)
\color{rgb_ccccff}%
\path(0.967564,3.36919)(0.959657,3.36421)(0.91543,3.32792)
  (0.87557,3.28598)(0.840221,3.23857)(0.809505,3.18588)
  (0.783529,3.12816)(0.762377,3.06563)(0.746118,2.99855)
  (0.734799,2.92719)(0.72845,2.85185)(0.727081,2.77282)
  (0.730684,2.69041)(0.739232,2.60495)(0.752681,2.51678)
  (0.770969,2.42622)(0.794015,2.33364)(0.821724,2.23938)
  (0.85398,2.14381)(0.890657,2.04728)(0.931608,1.95017)
  (0.976674,1.85284)(1.02568,1.75565)(1.07844,1.65897)
  (1.13476,1.56316)(1.19441,1.46857)(1.25718,1.37558)
  (1.32283,1.28451)(1.39111,1.19571)(1.46178,1.10953)
  (1.53455,1.02627)(1.60918,0.946251)(1.68536,0.869784)
  (1.76283,0.797154)(1.84129,0.728642)(1.92045,0.66451)(2,0.605007)
  (2.07965,0.550367)(2.1591,0.500806)(2.23805,0.456524)
  (2.31618,0.4177)(2.39321,0.384496)(2.46884,0.357053)
  (2.54277,0.335491)(2.61471,0.31991)(2.68438,0.310387)
  (2.7515,0.306976)(2.81581,0.30971)(2.87705,0.318597)
  (2.93496,0.333622)(2.98931,0.354745)(3.03988,0.381903)(3.06651,0.400834)
\path(3.64935,2.63811)(3.64849,2.64053)(3.63087,2.66866)
  (3.60688,2.69358)(3.57662,2.71521)(3.54023,2.73348)
  (3.49789,2.74833)(3.44977,2.75972)(3.39608,2.7676)(3.33705,2.77197)
  (3.27292,2.77282)(3.20395,2.77015)(3.13042,2.76398)
  (3.05262,2.75436)(2.97085,2.74132)(2.88545,2.72492)
  (2.79674,2.70523)(2.70506,2.68234)(2.61076,2.65634)(2.5142,2.62732)
  (2.41574,2.59541)(2.31577,2.56073)(2.21465,2.52341)
  (2.11275,2.48359)(2.01048,2.44142)(1.90819,2.39707)
  (1.80628,2.35069)(1.70512,2.30247)(1.6051,2.25257)(1.50657,2.20119)
  (1.40992,2.14852)(1.31551,2.09475)(1.22368,2.04008)
  (1.13479,1.98471)(1.04916,1.92886)(0.967139,1.87273)
  (0.889026,1.81653)(0.815126,1.76047)(0.745728,1.70476)
  (0.681104,1.64962)(0.621511,1.59525)(0.567189,1.54187)
  (0.518359,1.48968)(0.475224,1.43889)(0.437968,1.38968)
  (0.406751,1.34227)(0.381714,1.29683)(0.362975,1.25354)
  (0.350629,1.2126)(0.344745,1.17415)(0.34537,1.13836)
  (0.352524,1.10539)(0.360558,1.08776)
\path(3.74982,2.20426)(3.74793,2.28441)(3.73915,2.36308)
  (3.72349,2.43995)(3.70101,2.51473)(3.68736,2.54851)
\path
  (0.288507,1.26056)(0.298898,1.23068)(0.331211,1.15961)
  (0.370038,1.09147)(0.415211,1.02654)(0.466534,0.965043)
  (0.523791,0.907224)(0.586744,0.853297)(0.655133,0.803459)
  (0.72868,0.757894)(0.807088,0.716767)(0.890043,0.680227)
  (0.977216,0.648404)(1.06826,0.621409)(1.16283,0.599337)
  (1.26054,0.582261)(1.36103,0.570239)(1.4639,0.563308)
  (1.56876,0.561486)(1.6752,0.564772)(1.78283,0.573149)
  (1.89124,0.586579)(2,0.605007)(2.10872,0.628358)(2.21697,0.656543)
  (2.32436,0.689451)(2.43047,0.726959)(2.53491,0.768923)
  (2.63727,0.815186)(2.73718,0.865573)(2.83426,0.919897)
  (2.92813,0.977954)(3.01844,1.03953)(3.10485,1.10439)
  (3.18701,1.17229)(3.26462,1.24298)(3.33737,1.3162)(3.40498,1.39167)
  (3.46718,1.4691)(3.52373,1.5482)(3.57439,1.62868)(3.61896,1.71023)
  (3.65726,1.79253)(3.68912,1.87528)(3.71441,1.95814)
  (3.73302,2.04081)(3.74484,2.12296)(3.74982,2.20426)
\path(3.39572,0.708006)(3.405,0.718429)(3.43527,0.763187)
  (3.45982,0.812216)(3.47857,0.86531)(3.49147,0.922247)
  (3.49849,0.982794)(3.49961,1.0467)(3.49486,1.11372)
  (3.48427,1.18357)(3.4679,1.25598)(3.44582,1.33067)(3.41814,1.40734)
  (3.38497,1.48569)(3.34646,1.56543)(3.30277,1.64624)
  (3.25407,1.72782)(3.20055,1.80986)(3.14243,1.89205)
  (3.07994,1.97407)(3.01331,2.05563)(2.9428,2.1364)(2.86868,2.2161)
  (2.79123,2.29442)(2.71075,2.37108)(2.62753,2.44577)
  (2.54189,2.51824)(2.45415,2.5882)(2.36464,2.65539)(2.27369,2.71957)
  (2.18165,2.78048)(2.08885,2.83791)(1.99564,2.89162)
  (1.90238,2.94142)(1.80941,2.98711)(1.71708,3.02852)
  (1.62575,3.06547)(1.53576,3.09783)(1.44746,3.12546)
  (1.36117,3.14825)(1.27725,3.1661)(1.196,3.17892)(1.11776,3.18666)
  (1.04282,3.18928)(0.971486,3.18674)(0.904045,3.17905)
  (0.840767,3.16621)(0.781911,3.14826)(0.727721,3.12526)
  (0.678422,3.09728)(0.634225,3.06441)(0.595319,3.02676)(0.579825,3.00717)
\path(2.33171,3.65986)(2.34294,3.65758)(2.36204,3.64641)
  (2.37967,3.62828)(2.39576,3.60329)(2.41026,3.57157)
  (2.42311,3.53326)(2.43428,3.48853)(2.44372,3.43758)
  (2.45141,3.38063)(2.45732,3.31792)(2.46143,3.24969)
  (2.46374,3.17623)(2.46424,3.09783)(2.46293,3.01481)
  (2.45982,2.92748)(2.45493,2.83618)(2.44829,2.74128)
  (2.43991,2.64313)(2.42984,2.5421)(2.41811,2.43858)(2.40477,2.33295)
  (2.38987,2.22562)(2.37348,2.11698)(2.35564,2.00745)
  (2.33643,1.89742)(2.31592,1.78731)(2.29419,1.67752)
  (2.27132,1.56848)(2.24738,1.46057)(2.22248,1.3542)(2.1967,1.24978)
  (2.17014,1.14769)(2.14289,1.04832)(2.11506,0.952042)
  (2.08675,0.859222)(2.05807,0.770217)(2.02911,0.685368)(2,0.605007)
  (1.97084,0.529447)(1.94174,0.458988)(1.91281,0.393911)
  (1.88416,0.334481)(1.85591,0.280943)(1.82816,0.23352)
  (1.80103,0.192416)(1.77461,0.15781)(1.74901,0.12986)
  (1.72434,0.108698)(1.7007,0.0944318)(1.67817,0.0871416)
  (1.65687,0.0868823)(1.65487,0.0875596)
\path(0.250176,2.20426)(0.229247,2.09378)(0.215276,1.98238)
  (0.20832,1.87051)(0.208413,1.75859)(0.215558,1.64706)
  (0.229733,1.53637)(0.250888,1.42695)(0.278945,1.31923)
  (0.313799,1.21362)(0.355319,1.11056)(0.403348,1.01044)
  (0.457703,0.913667)(0.518174,0.820619)(0.584529,0.731667)
  (0.656511,0.647168)(0.691449,0.611154)
\path(3.49797,2.90267)
  (3.4828,2.92552)(3.41556,3.01386)(3.34277,3.09763)(3.26474,3.17653)
  (3.18176,3.25024)(3.09417,3.31848)(3.00232,3.38098)(2.90657,3.4375)
  (2.80731,3.48782)(2.70492,3.53176)(2.59981,3.56915)
  (2.49239,3.59984)(2.38308,3.62372)(2.27232,3.6407)(2.16053,3.65072)
  (2.04816,3.65375)(1.93564,3.64977)(1.82342,3.63881)
  (1.71192,3.62091)(1.60159,3.59614)(1.49285,3.56461)
  (1.38613,3.52644)(1.28184,3.48178)(1.18039,3.4308)(1.08217,3.37372)
  (0.987559,3.31073)(0.89693,3.24211)(0.810635,3.1681)
  (0.729009,3.08901)(0.652371,3.00513)(0.581018,2.91679)
  (0.51523,2.82434)(0.455264,2.72813)(0.401356,2.62854)
  (0.353717,2.52595)(0.312536,2.42077)(0.277976,2.3134)(0.250176,2.20426)
\color{rgb_0000ff}%
\path(3.29864,0.954454)(3.29721,1.03707)(3.2906,1.12317)
  (3.27883,1.21241)(3.26192,1.30442)(3.23994,1.39884)
  (3.21296,1.49528)(3.18109,1.59335)(3.14445,1.69265)
  (3.10318,1.79276)(3.05746,1.89328)(3.00745,1.99379)
  (2.95338,2.09387)(2.89545,2.19311)(2.83391,2.29109)(2.769,2.3874)
  (2.70101,2.48165)(2.63021,2.57345)(2.5569,2.66241)(2.48138,2.74817)
  (2.40397,2.83037)(2.32499,2.90867)(2.24477,2.98276)
  (2.16364,3.05233)(2.08193,3.1171)(2,3.17682)(1.91817,3.23124)
  (1.83678,3.28016)(1.75616,3.32338)(1.67665,3.36075)
  (1.59855,3.39212)(1.5222,3.41738)(1.44788,3.43644)(1.37591,3.44925)
  (1.30655,3.45577)(1.24009,3.456)(1.17677,3.44995)(1.11685,3.43766)
  (1.06056,3.41921)(1.00809,3.39469)(0.967564,3.36919)
\path
  (3.06651,0.400834)(3.08645,0.41501)(3.12882,0.453952)
  (3.16682,0.498595)(3.20028,0.54878)(3.22904,0.604323)
  (3.25299,0.665019)(3.272,0.73064)(3.28599,0.800937)
  (3.29489,0.875638)(3.29864,0.954454)
\path(0.701365,0.954454)(0.769256,0.955334)(0.842198,0.95988)
  (0.919908,0.968085)(1.00208,0.979924)(1.08839,0.995359)
  (1.17849,1.01433)(1.27201,1.03678)(1.36859,1.06261)
  (1.46781,1.09173)(1.56928,1.12401)(1.67258,1.15934)
  (1.77728,1.19756)(1.88294,1.23852)(1.98912,1.28205)
  (2.09538,1.32798)(2.20128,1.3761)(2.30638,1.42623)(2.41023,1.47814)
  (2.5124,1.53163)(2.61247,1.58647)(2.71002,1.64243)(2.80464,1.69927)
  (2.89595,1.75676)(2.98358,1.81466)(3.06715,1.87273)
  (3.14635,1.93072)(3.22083,1.9884)(3.29032,2.04552)(3.35453,2.10186)
  (3.41322,2.15719)(3.46615,2.21128)(3.51314,2.26391)(3.554,2.31488)
  (3.58859,2.36398)(3.61679,2.41103)(3.6385,2.45582)(3.65367,2.49821)
  (3.66225,2.53801)(3.66423,2.57509)(3.65963,2.60931)
  (3.64935,2.63811)
\path(0.360558,1.08776)(0.366203,1.07537)
  (0.386377,1.04843)(0.412988,1.02469)(0.445954,1.00425)
  (0.485165,0.987216)(0.530486,0.973659)(0.581755,0.963646)
  (0.638786,0.957232)(0.701365,0.954454)
\path(3.68736,2.54851)(3.67176,2.58711)(3.63585,2.6568)
  (3.5934,2.72352)(3.54456,2.78698)(3.48952,2.84693)(3.42846,2.90313)
  (3.36163,2.95533)(3.28928,3.00331)(3.21168,3.04687)
  (3.12913,3.08583)(3.04197,3.12001)(2.95052,3.14927)
  (2.85516,3.17348)(2.75626,3.19253)(2.65423,3.20633)
  (2.54947,3.21481)(2.44241,3.21794)(2.33349,3.21569)
  (2.22314,3.20807)(2.11183,3.19509)(2,3.17682)(1.88812,3.15331)
  (1.77665,3.12467)(1.66605,3.09101)(1.55677,3.05247)(1.44927,3.0092)
  (1.34398,2.96138)(1.24134,2.90922)(1.14178,2.85292)(1.0457,2.79273)
  (0.95349,2.72889)(0.865529,2.66167)(0.782172,2.59135)
  (0.703757,2.51822)(0.630596,2.44259)(0.56298,2.36476)
  (0.501177,2.28506)(0.445427,2.20382)(0.395946,2.12137)
  (0.35292,2.03805)(0.31651,1.95419)(0.286848,1.87014)
  (0.264037,1.78624)(0.248153,1.70282)(0.239241,1.62021)
  (0.237319,1.53875)(0.242377,1.45876)(0.254375,1.38055)
  (0.273246,1.30443)(0.288507,1.26056)
\path(2.4771,0.613687)(2.56702,0.587162)(2.65455,0.565814)
  (2.73932,0.549717)(2.82099,0.538924)(2.89925,0.533465)
  (2.97378,0.533348)(3.04429,0.538558)(3.11051,0.549057)
  (3.17219,0.564788)(3.22909,0.585671)(3.281,0.611605)
  (3.32773,0.642472)(3.36911,0.678132)(3.39572,0.708006)
\path
  (0.579825,3.00717)(0.561877,2.98448)(0.534047,2.9377)
  (0.511961,2.8866)(0.495724,2.83137)(0.48542,2.77222)
  (0.48111,2.70937)(0.482831,2.64306)(0.490593,2.57355)
  (0.504384,2.50112)(0.524164,2.42604)(0.549871,2.34862)
  (0.581415,2.26916)(0.618682,2.18798)(0.661532,2.10542)
  (0.709803,2.02181)(0.763306,1.93749)(0.821832,1.8528)
  (0.885147,1.76811)(0.952996,1.68375)(1.0251,1.60008)
  (1.10118,1.51744)(1.18091,1.43618)(1.26396,1.35664)
  (1.34999,1.27916)(1.43865,1.20404)(1.52957,1.13161)
  (1.62236,1.06216)(1.71665,0.995991)(1.81203,0.933367)
  (1.90812,0.874548)(2.00451,0.819775)(2.1008,0.769269)
  (2.1966,0.723234)(2.29151,0.681854)(2.38513,0.645291)(2.4771,0.613687)
\path(1.5229,0.613687)(1.52343,0.69699)(1.52586,0.785146)
  (1.53021,0.877802)(1.53644,0.974586)(1.54454,1.07511)
  (1.55449,1.17895)(1.56623,1.28569)(1.57973,1.39488)
  (1.59493,1.50608)(1.61178,1.61883)(1.63019,1.73264)
  (1.65009,1.84705)(1.67141,1.96157)(1.69404,2.07574)
  (1.71791,2.18906)(1.7429,2.30107)(1.76891,2.41131)(1.79584,2.5193)
  (1.82356,2.62461)(1.85197,2.72679)(1.88094,2.82544)
  (1.91035,2.92014)(1.94008,3.01051)(1.97,3.09618)(2,3.17682)
  (2.02994,3.2521)(2.05971,3.32173)(2.08919,3.38544)(2.11825,3.44299)
  (2.14677,3.49417)(2.17465,3.53877)(2.20177,3.57666)
  (2.22803,3.60769)(2.25332,3.63178)(2.27755,3.64883)
  (2.30062,3.65883)(2.32244,3.66174)(2.33171,3.65986)
\path
  (1.65487,0.0875596)(1.63686,0.0936809)(1.61825,0.107537)
  (1.6011,0.128421)(1.58549,0.156275)(1.57149,0.191013)
  (1.55916,0.23252)(1.54856,0.280653)(1.53973,0.335238)
  (1.53272,0.396075)(1.52757,0.462936)(1.52429,0.535567)(1.5229,0.613687)
\path(0.691449,0.611154)(0.73384,0.567457)(0.816217,0.492855)
  (0.903319,0.423662)(0.994805,0.360156)(1.09032,0.302593)
  (1.18948,0.251208)(1.2919,0.206208)(1.39718,0.167779)
  (1.50489,0.136077)(1.61462,0.111234)(1.72593,0.0933542)
  (1.83836,0.0825129)(1.95149,0.0787581)(2.06485,0.0821088)
  (2.17799,0.0925556)(2.29046,0.11006)(2.40182,0.134557)
  (2.51161,0.165949)(2.6194,0.204115)(2.72475,0.248903)
  (2.82725,0.300136)(2.92647,0.357611)(3.02203,0.421098)
  (3.11354,0.490344)(3.20064,0.565072)(3.28297,0.644982)
  (3.36021,0.729755)(3.43205,0.819049)(3.4982,0.912509)
  (3.5584,1.00976)(3.61242,1.11041)(3.66002,1.21405)(3.70104,1.32027)
  (3.7353,1.42865)(3.76268,1.53875)(3.78307,1.65014)(3.79639,1.76236)
  (3.80259,1.87496)(3.80166,1.98751)(3.79359,2.09955)
  (3.77844,2.21063)(3.75626,2.32032)(3.72715,2.42819)(3.69123,2.5338)
  (3.64865,2.63673)(3.59958,2.73659)(3.54422,2.83298)(3.49797,2.90267)
\color{rgb_000000}%
\path(0.701365,0.954454)(0.174535,0.581929)
\path(0.264654,0.694077)(0.226129,0.658786)
\path(0.272263,0.683316)(0.195214,0.612734)
\path(0.279872,0.672555)(0.18344,0.584216)
\path(0.287481,0.661794)(0.210336,0.591122)
\path(0.295091,0.651033)(0.237232,0.598029)
\path(0.3027,0.640271)(0.264127,0.604936)
\path(0.310309,0.62951)(0.291023,0.611842)
\path(0.182036,0.593102)(0.188894,0.585616)
\path(0.189537,0.604276)(0.203253,0.589303)
\path(0.197038,0.61545)(0.217612,0.592991)
\path(0.204539,0.626623)(0.231971,0.596678)
\path(0.212039,0.637797)(0.24633,0.600365)
\path(0.21954,0.648971)(0.260689,0.604053)
\path(0.227041,0.660144)(0.275048,0.60774)
\path(0.234542,0.671318)(0.289407,0.611427)
\path(0.242043,0.682491)(0.303765,0.615114)
\path(0.249543,0.693665)(0.31706,0.619964)
\path(0.287481,0.661794)(0.257044,0.704839)(0.174535,0.581929)
  (0.317919,0.618749)(0.287481,0.661794)
\path(3.29864,0.954454)(3.82546,0.581929)
\path(3.68969,0.62951)(3.74343,0.602995)
\path(3.6973,0.640271)(3.80478,0.58724)
\path(3.70491,0.651033)(3.81581,0.596316)
\path(3.71252,0.661794)(3.80124,0.618021)
\path(3.72013,0.672555)(3.78667,0.639725)
\path(3.72774,0.683316)(3.7721,0.66143)
\path(3.73535,0.694077)(3.75753,0.683134)
\path(3.81243,0.585276)(3.817,0.594538)
\path(3.79939,0.588623)(3.80854,0.607148)
\path(3.78636,0.591971)(3.80007,0.619758)
\path(3.77333,0.595318)(3.79161,0.632368)
\path(3.76029,0.598665)(3.78314,0.644977)
\path(3.74726,0.602013)(3.77468,0.657587)
\path(3.73422,0.60536)(3.76621,0.670197)
\path(3.72119,0.608707)(3.75775,0.682806)
\path(3.70815,0.612054)(3.74928,0.695416)
\path(3.69512,0.615402)(3.73067,0.687471)
\path(3.71252,0.661794)(3.68208,0.618749)(3.82546,0.581929)
  (3.74296,0.704839)(3.71252,0.661794)
\path(2,3.17682)(2,3.70899)
\path(2.03954,3.59557)(2.04163,3.61942)
\path(2.02636,3.59557)(2.03055,3.64327)
\path(2.01318,3.59557)(2.01946,3.66712)
\path(2,3.59557)(2.00837,3.69098)
\path(1.98682,3.59557)(1.99602,3.70044)
\path(1.97364,3.59557)(1.97978,3.66548)
\path(1.96046,3.59557)(1.96353,3.63052)
\path(2.00636,3.69532)(1.99414,3.69639)
\path(2.01271,3.68164)(1.98828,3.68379)
\path(2.01907,3.66797)(1.98243,3.67118)
\path(2.02542,3.65429)(1.97657,3.65858)
\path(2.03178,3.64062)(1.97071,3.64598)
\path(2.03814,3.62694)(1.96485,3.63337)
\path(2.04449,3.61327)(1.959,3.62077)
\path(2.05085,3.59959)(1.95314,3.60817)
\path(2,3.59557)(2.05272,3.59557)(2,3.70899)(1.94728,3.59557)(2,3.59557)
\color{rgb_ff0000}%
\path(2,1.87273)(3.06715,1.87273)
\path(2,1.87273)(2,3.17682)
\path(2,1.87273)(1.54839,1.11717)
\put(2,3.17682){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.06715,1.87273){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.21786,0.580989){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.549871,2.34862){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.65788,2.61594){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.61462,0.111234){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(1.54839,1.11717){\color{rgb_ff0000}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.793566,3.15234){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.967139,1.87273){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2,0.605007){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(3.41814,1.40734){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.3463,1.13139){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2.38308,3.62372){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2.436,2.60216){\color{rgb_ffcccc}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(2,1.87273){\color{rgb_009900}$\allinethickness{0.052719cm}\circle{0.052719}$}%
\put(0.174535,0.546783){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\xi_{1}$}}}
\put(3.82546,0.546783){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $\xi_{2}$}}}
\put(2,3.74414){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $\xi_{3}$}}}
\put(1.96485,1.90787){\makebox(0,0)[br]{\hbox{\color{rgb_000000}\scriptsize $0$}}}
\end{picture}%


==> figure2a.eepic <==
%% Generated from figure2a.xp on Tue Oct 19 20:12:09 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,1] x [-0.15,0.65]
%%   Actual size: 2 x 1.6cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(2,1.6)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0.3)(2,0.3)
\path(0,0.313889)(2,0.313889)
\path(0,0.327778)(2,0.327778)
\path(0,0.341667)(2,0.341667)
\path(0,0.355556)(2,0.355556)
\path(0,0.369444)(2,0.369444)
\path(0,0.383333)(2,0.383333)
\path(0,0.397222)(2,0.397222)
\path(0,0.411111)(2,0.411111)
\path(0,0.425)(2,0.425)
\path(0,0.438889)(2,0.438889)
\path(0,0.452778)(2,0.452778)
\path(0,0.466667)(2,0.466667)
\path(0,0.480556)(2,0.480556)
\path(0,0.494444)(2,0.494444)
\path(0,0.508333)(2,0.508333)
\path(0,0.522222)(2,0.522222)
\path(0,0.536111)(2,0.536111)
\path(0,0.55)(2,0.55)
\path(0,0.563889)(2,0.563889)
\path(0,0.577778)(2,0.577778)
\path(0,0.591667)(2,0.591667)
\path(0,0.605556)(2,0.605556)
\path(0,0.619444)(2,0.619444)
\path(0,0.633333)(2,0.633333)
\path(0,0.647222)(2,0.647222)
\path(0,0.661111)(2,0.661111)
\path(0,0.675)(2,0.675)
\path(0,0.688889)(2,0.688889)
\path(0,0.702778)(2,0.702778)
\path(0,0.716667)(2,0.716667)
\path(0,0.730556)(2,0.730556)
\path(0,0.744444)(2,0.744444)
\path(0,0.758333)(2,0.758333)
\path(0,0.772222)(2,0.772222)
\path(0,0.786111)(2,0.786111)
\path(0,0.8)(2,0.8)
\path(0,0.813889)(2,0.813889)
\path(0,0.827778)(2,0.827778)
\path(0,0.841667)(2,0.841667)
\path(0,0.855556)(2,0.855556)
\path(0,0.869444)(2,0.869444)
\path(0,0.883333)(2,0.883333)
\path(0,0.897222)(2,0.897222)
\path(0,0.911111)(2,0.911111)
\path(0,0.925)(2,0.925)
\path(0,0.938889)(2,0.938889)
\path(0,0.952778)(2,0.952778)
\path(0,0.966667)(2,0.966667)
\path(0,0.980556)(2,0.980556)
\path(0,0.994444)(2,0.994444)
\path(0,1.00833)(2,1.00833)
\path(0,1.02222)(2,1.02222)
\path(0,1.03611)(2,1.03611)
\path(0,1.05)(2,1.05)
\path(0,1.06389)(2,1.06389)
\path(0,1.07778)(2,1.07778)
\path(0,1.09167)(2,1.09167)
\path(0,1.10556)(2,1.10556)
\path(0,1.11944)(2,1.11944)
\path(0,1.13333)(2,1.13333)
\path(0,1.14722)(2,1.14722)
\path(0,1.16111)(2,1.16111)
\path(0,1.175)(2,1.175)
\path(0,1.18889)(2,1.18889)
\path(0,1.20278)(2,1.20278)
\path(0,1.21667)(2,1.21667)
\path(0,1.23056)(2,1.23056)
\path(0,1.24444)(2,1.24444)
\path(0,1.25833)(2,1.25833)
\path(0,1.27222)(2,1.27222)
\path(0,1.28611)(2,1.28611)
\path(0,1.3)(2,1.3)
\path(2,0.3)(2,1.3)
\path(1.98601,0.3)(1.98601,1.3)
\path(1.97203,0.3)(1.97203,1.3)
\path(1.95804,0.3)(1.95804,1.3)
\path(1.94406,0.3)(1.94406,1.3)
\path(1.93007,0.3)(1.93007,1.3)
\path(1.91608,0.3)(1.91608,1.3)
\path(1.9021,0.3)(1.9021,1.3)
\path(1.88811,0.3)(1.88811,1.3)
\path(1.87413,0.3)(1.87413,1.3)
\path(1.86014,0.3)(1.86014,1.3)
\path(1.84615,0.3)(1.84615,1.3)
\path(1.83217,0.3)(1.83217,1.3)
\path(1.81818,0.3)(1.81818,1.3)
\path(1.8042,0.3)(1.8042,1.3)
\path(1.79021,0.3)(1.79021,1.3)
\path(1.77622,0.3)(1.77622,1.3)
\path(1.76224,0.3)(1.76224,1.3)
\path(1.74825,0.3)(1.74825,1.3)
\path(1.73427,0.3)(1.73427,1.3)
\path(1.72028,0.3)(1.72028,1.3)
\path(1.70629,0.3)(1.70629,1.3)
\path(1.69231,0.3)(1.69231,1.3)
\path(1.67832,0.3)(1.67832,1.3)
\path(1.66434,0.3)(1.66434,1.3)
\path(1.65035,0.3)(1.65035,1.3)
\path(1.63636,0.3)(1.63636,1.3)
\path(1.62238,0.3)(1.62238,1.3)
\path(1.60839,0.3)(1.60839,1.3)
\path(1.59441,0.3)(1.59441,1.3)
\path(1.58042,0.3)(1.58042,1.3)
\path(1.56643,0.3)(1.56643,1.3)
\path(1.55245,0.3)(1.55245,1.3)
\path(1.53846,0.3)(1.53846,1.3)
\path(1.52448,0.3)(1.52448,1.3)
\path(1.51049,0.3)(1.51049,1.3)
\path(1.4965,0.3)(1.4965,1.3)
\path(1.48252,0.3)(1.48252,1.3)
\path(1.46853,0.3)(1.46853,1.3)
\path(1.45455,0.3)(1.45455,1.3)
\path(1.44056,0.3)(1.44056,1.3)
\path(1.42657,0.3)(1.42657,1.3)
\path(1.41259,0.3)(1.41259,1.3)
\path(1.3986,0.3)(1.3986,1.3)
\path(1.38462,0.3)(1.38462,1.3)
\path(1.37063,0.3)(1.37063,1.3)
\path(1.35664,0.3)(1.35664,1.3)
\path(1.34266,0.3)(1.34266,1.3)
\path(1.32867,0.3)(1.32867,1.3)
\path(1.31469,0.3)(1.31469,1.3)
\path(1.3007,0.3)(1.3007,1.3)
\path(1.28671,0.3)(1.28671,1.3)
\path(1.27273,0.3)(1.27273,1.3)
\path(1.25874,0.3)(1.25874,1.3)
\path(1.24476,0.3)(1.24476,1.3)
\path(1.23077,0.3)(1.23077,1.3)
\path(1.21678,0.3)(1.21678,1.3)
\path(1.2028,0.3)(1.2028,1.3)
\path(1.18881,0.3)(1.18881,1.3)
\path(1.17483,0.3)(1.17483,1.3)
\path(1.16084,0.3)(1.16084,1.3)
\path(1.14685,0.3)(1.14685,1.3)
\path(1.13287,0.3)(1.13287,1.3)
\path(1.11888,0.3)(1.11888,1.3)
\path(1.1049,0.3)(1.1049,1.3)
\path(1.09091,0.3)(1.09091,1.3)
\path(1.07692,0.3)(1.07692,1.3)
\path(1.06294,0.3)(1.06294,1.3)
\path(1.04895,0.3)(1.04895,1.3)
\path(1.03497,0.3)(1.03497,1.3)
\path(1.02098,0.3)(1.02098,1.3)
\path(1.00699,0.3)(1.00699,1.3)
\path(0.993007,0.3)(0.993007,1.3)
\path(0.979021,0.3)(0.979021,1.3)
\path(0.965035,0.3)(0.965035,1.3)
\path(0.951049,0.3)(0.951049,1.3)
\path(0.937063,0.3)(0.937063,1.3)
\path(0.923077,0.3)(0.923077,1.3)
\path(0.909091,0.3)(0.909091,1.3)
\path(0.895105,0.3)(0.895105,1.3)
\path(0.881119,0.3)(0.881119,1.3)
\path(0.867133,0.3)(0.867133,1.3)
\path(0.853147,0.3)(0.853147,1.3)
\path(0.839161,0.3)(0.839161,1.3)
\path(0.825175,0.3)(0.825175,1.3)
\path(0.811189,0.3)(0.811189,1.3)
\path(0.797203,0.3)(0.797203,1.3)
\path(0.783217,0.3)(0.783217,1.3)
\path(0.769231,0.3)(0.769231,1.3)
\path(0.755245,0.3)(0.755245,1.3)
\path(0.741259,0.3)(0.741259,1.3)
\path(0.727273,0.3)(0.727273,1.3)
\path(0.713287,0.3)(0.713287,1.3)
\path(0.699301,0.3)(0.699301,1.3)
\path(0.685315,0.3)(0.685315,1.3)
\path(0.671329,0.3)(0.671329,1.3)
\path(0.657343,0.3)(0.657343,1.3)
\path(0.643357,0.3)(0.643357,1.3)
\path(0.629371,0.3)(0.629371,1.3)
\path(0.615385,0.3)(0.615385,1.3)
\path(0.601399,0.3)(0.601399,1.3)
\path(0.587413,0.3)(0.587413,1.3)
\path(0.573427,0.3)(0.573427,1.3)
\path(0.559441,0.3)(0.559441,1.3)
\path(0.545455,0.3)(0.545455,1.3)
\path(0.531469,0.3)(0.531469,1.3)
\path(0.517483,0.3)(0.517483,1.3)
\path(0.503497,0.3)(0.503497,1.3)
\path(0.48951,0.3)(0.48951,1.3)
\path(0.475524,0.3)(0.475524,1.3)
\path(0.461538,0.3)(0.461538,1.3)
\path(0.447552,0.3)(0.447552,1.3)
\path(0.433566,0.3)(0.433566,1.3)
\path(0.41958,0.3)(0.41958,1.3)
\path(0.405594,0.3)(0.405594,1.3)
\path(0.391608,0.3)(0.391608,1.3)
\path(0.377622,0.3)(0.377622,1.3)
\path(0.363636,0.3)(0.363636,1.3)
\path(0.34965,0.3)(0.34965,1.3)
\path(0.335664,0.3)(0.335664,1.3)
\path(0.321678,0.3)(0.321678,1.3)
\path(0.307692,0.3)(0.307692,1.3)
\path(0.293706,0.3)(0.293706,1.3)
\path(0.27972,0.3)(0.27972,1.3)
\path(0.265734,0.3)(0.265734,1.3)
\path(0.251748,0.3)(0.251748,1.3)
\path(0.237762,0.3)(0.237762,1.3)
\path(0.223776,0.3)(0.223776,1.3)
\path(0.20979,0.3)(0.20979,1.3)
\path(0.195804,0.3)(0.195804,1.3)
\path(0.181818,0.3)(0.181818,1.3)
\path(0.167832,0.3)(0.167832,1.3)
\path(0.153846,0.3)(0.153846,1.3)
\path(0.13986,0.3)(0.13986,1.3)
\path(0.125874,0.3)(0.125874,1.3)
\path(0.111888,0.3)(0.111888,1.3)
\path(0.0979021,0.3)(0.0979021,1.3)
\path(0.0839161,0.3)(0.0839161,1.3)
\path(0.0699301,0.3)(0.0699301,1.3)
\path(0.0559441,0.3)(0.0559441,1.3)
\path(0.041958,0.3)(0.041958,1.3)
\path(0.027972,0.3)(0.027972,1.3)
\path(0.013986,0.3)(0.013986,1.3)
\path(0,0.3)(0,1.3)
\path(0,0.3)(2,0.3)(2,1.3)(0,1.3)(0,0.3)
\color{rgb_000000}%
\path(0,0.3)(2,0.3)
\path(0,1.3)(2,1.3)
\put(1.6,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.2,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.4,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.8,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.4,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.2,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\color{rgb_0000ff}%
\path(1.8,0.3)(1.6,1.3)
\path(1.4,0.3)(1.2,1.3)
\path(0.2,0.3)(0.4,1.3)
\put(1.6,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.2,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.4,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.8,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{1}$}}}
\put(1.4,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{2}$}}}
\put(0.2,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{3}$}}}
\end{picture}%


==> figure2b.eepic <==
%% Generated from figure2b.xp on Tue Oct 19 20:12:11 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,1] x [-0.15,0.65]
%%   Actual size: 2 x 1.6cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(2,1.6)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0.3)(2,0.3)
\path(0,0.313889)(2,0.313889)
\path(0,0.327778)(2,0.327778)
\path(0,0.341667)(2,0.341667)
\path(0,0.355556)(2,0.355556)
\path(0,0.369444)(2,0.369444)
\path(0,0.383333)(2,0.383333)
\path(0,0.397222)(2,0.397222)
\path(0,0.411111)(2,0.411111)
\path(0,0.425)(2,0.425)
\path(0,0.438889)(2,0.438889)
\path(0,0.452778)(2,0.452778)
\path(0,0.466667)(2,0.466667)
\path(0,0.480556)(2,0.480556)
\path(0,0.494444)(2,0.494444)
\path(0,0.508333)(2,0.508333)
\path(0,0.522222)(2,0.522222)
\path(0,0.536111)(2,0.536111)
\path(0,0.55)(2,0.55)
\path(0,0.563889)(2,0.563889)
\path(0,0.577778)(2,0.577778)
\path(0,0.591667)(2,0.591667)
\path(0,0.605556)(2,0.605556)
\path(0,0.619444)(2,0.619444)
\path(0,0.633333)(2,0.633333)
\path(0,0.647222)(2,0.647222)
\path(0,0.661111)(2,0.661111)
\path(0,0.675)(2,0.675)
\path(0,0.688889)(2,0.688889)
\path(0,0.702778)(2,0.702778)
\path(0,0.716667)(2,0.716667)
\path(0,0.730556)(2,0.730556)
\path(0,0.744444)(2,0.744444)
\path(0,0.758333)(2,0.758333)
\path(0,0.772222)(2,0.772222)
\path(0,0.786111)(2,0.786111)
\path(0,0.8)(2,0.8)
\path(0,0.813889)(2,0.813889)
\path(0,0.827778)(2,0.827778)
\path(0,0.841667)(2,0.841667)
\path(0,0.855556)(2,0.855556)
\path(0,0.869444)(2,0.869444)
\path(0,0.883333)(2,0.883333)
\path(0,0.897222)(2,0.897222)
\path(0,0.911111)(2,0.911111)
\path(0,0.925)(2,0.925)
\path(0,0.938889)(2,0.938889)
\path(0,0.952778)(2,0.952778)
\path(0,0.966667)(2,0.966667)
\path(0,0.980556)(2,0.980556)
\path(0,0.994444)(2,0.994444)
\path(0,1.00833)(2,1.00833)
\path(0,1.02222)(2,1.02222)
\path(0,1.03611)(2,1.03611)
\path(0,1.05)(2,1.05)
\path(0,1.06389)(2,1.06389)
\path(0,1.07778)(2,1.07778)
\path(0,1.09167)(2,1.09167)
\path(0,1.10556)(2,1.10556)
\path(0,1.11944)(2,1.11944)
\path(0,1.13333)(2,1.13333)
\path(0,1.14722)(2,1.14722)
\path(0,1.16111)(2,1.16111)
\path(0,1.175)(2,1.175)
\path(0,1.18889)(2,1.18889)
\path(0,1.20278)(2,1.20278)
\path(0,1.21667)(2,1.21667)
\path(0,1.23056)(2,1.23056)
\path(0,1.24444)(2,1.24444)
\path(0,1.25833)(2,1.25833)
\path(0,1.27222)(2,1.27222)
\path(0,1.28611)(2,1.28611)
\path(0,1.3)(2,1.3)
\path(2,0.3)(2,1.3)
\path(1.98601,0.3)(1.98601,1.3)
\path(1.97203,0.3)(1.97203,1.3)
\path(1.95804,0.3)(1.95804,1.3)
\path(1.94406,0.3)(1.94406,1.3)
\path(1.93007,0.3)(1.93007,1.3)
\path(1.91608,0.3)(1.91608,1.3)
\path(1.9021,0.3)(1.9021,1.3)
\path(1.88811,0.3)(1.88811,1.3)
\path(1.87413,0.3)(1.87413,1.3)
\path(1.86014,0.3)(1.86014,1.3)
\path(1.84615,0.3)(1.84615,1.3)
\path(1.83217,0.3)(1.83217,1.3)
\path(1.81818,0.3)(1.81818,1.3)
\path(1.8042,0.3)(1.8042,1.3)
\path(1.79021,0.3)(1.79021,1.3)
\path(1.77622,0.3)(1.77622,1.3)
\path(1.76224,0.3)(1.76224,1.3)
\path(1.74825,0.3)(1.74825,1.3)
\path(1.73427,0.3)(1.73427,1.3)
\path(1.72028,0.3)(1.72028,1.3)
\path(1.70629,0.3)(1.70629,1.3)
\path(1.69231,0.3)(1.69231,1.3)
\path(1.67832,0.3)(1.67832,1.3)
\path(1.66434,0.3)(1.66434,1.3)
\path(1.65035,0.3)(1.65035,1.3)
\path(1.63636,0.3)(1.63636,1.3)
\path(1.62238,0.3)(1.62238,1.3)
\path(1.60839,0.3)(1.60839,1.3)
\path(1.59441,0.3)(1.59441,1.3)
\path(1.58042,0.3)(1.58042,1.3)
\path(1.56643,0.3)(1.56643,1.3)
\path(1.55245,0.3)(1.55245,1.3)
\path(1.53846,0.3)(1.53846,1.3)
\path(1.52448,0.3)(1.52448,1.3)
\path(1.51049,0.3)(1.51049,1.3)
\path(1.4965,0.3)(1.4965,1.3)
\path(1.48252,0.3)(1.48252,1.3)
\path(1.46853,0.3)(1.46853,1.3)
\path(1.45455,0.3)(1.45455,1.3)
\path(1.44056,0.3)(1.44056,1.3)
\path(1.42657,0.3)(1.42657,1.3)
\path(1.41259,0.3)(1.41259,1.3)
\path(1.3986,0.3)(1.3986,1.3)
\path(1.38462,0.3)(1.38462,1.3)
\path(1.37063,0.3)(1.37063,1.3)
\path(1.35664,0.3)(1.35664,1.3)
\path(1.34266,0.3)(1.34266,1.3)
\path(1.32867,0.3)(1.32867,1.3)
\path(1.31469,0.3)(1.31469,1.3)
\path(1.3007,0.3)(1.3007,1.3)
\path(1.28671,0.3)(1.28671,1.3)
\path(1.27273,0.3)(1.27273,1.3)
\path(1.25874,0.3)(1.25874,1.3)
\path(1.24476,0.3)(1.24476,1.3)
\path(1.23077,0.3)(1.23077,1.3)
\path(1.21678,0.3)(1.21678,1.3)
\path(1.2028,0.3)(1.2028,1.3)
\path(1.18881,0.3)(1.18881,1.3)
\path(1.17483,0.3)(1.17483,1.3)
\path(1.16084,0.3)(1.16084,1.3)
\path(1.14685,0.3)(1.14685,1.3)
\path(1.13287,0.3)(1.13287,1.3)
\path(1.11888,0.3)(1.11888,1.3)
\path(1.1049,0.3)(1.1049,1.3)
\path(1.09091,0.3)(1.09091,1.3)
\path(1.07692,0.3)(1.07692,1.3)
\path(1.06294,0.3)(1.06294,1.3)
\path(1.04895,0.3)(1.04895,1.3)
\path(1.03497,0.3)(1.03497,1.3)
\path(1.02098,0.3)(1.02098,1.3)
\path(1.00699,0.3)(1.00699,1.3)
\path(0.993007,0.3)(0.993007,1.3)
\path(0.979021,0.3)(0.979021,1.3)
\path(0.965035,0.3)(0.965035,1.3)
\path(0.951049,0.3)(0.951049,1.3)
\path(0.937063,0.3)(0.937063,1.3)
\path(0.923077,0.3)(0.923077,1.3)
\path(0.909091,0.3)(0.909091,1.3)
\path(0.895105,0.3)(0.895105,1.3)
\path(0.881119,0.3)(0.881119,1.3)
\path(0.867133,0.3)(0.867133,1.3)
\path(0.853147,0.3)(0.853147,1.3)
\path(0.839161,0.3)(0.839161,1.3)
\path(0.825175,0.3)(0.825175,1.3)
\path(0.811189,0.3)(0.811189,1.3)
\path(0.797203,0.3)(0.797203,1.3)
\path(0.783217,0.3)(0.783217,1.3)
\path(0.769231,0.3)(0.769231,1.3)
\path(0.755245,0.3)(0.755245,1.3)
\path(0.741259,0.3)(0.741259,1.3)
\path(0.727273,0.3)(0.727273,1.3)
\path(0.713287,0.3)(0.713287,1.3)
\path(0.699301,0.3)(0.699301,1.3)
\path(0.685315,0.3)(0.685315,1.3)
\path(0.671329,0.3)(0.671329,1.3)
\path(0.657343,0.3)(0.657343,1.3)
\path(0.643357,0.3)(0.643357,1.3)
\path(0.629371,0.3)(0.629371,1.3)
\path(0.615385,0.3)(0.615385,1.3)
\path(0.601399,0.3)(0.601399,1.3)
\path(0.587413,0.3)(0.587413,1.3)
\path(0.573427,0.3)(0.573427,1.3)
\path(0.559441,0.3)(0.559441,1.3)
\path(0.545455,0.3)(0.545455,1.3)
\path(0.531469,0.3)(0.531469,1.3)
\path(0.517483,0.3)(0.517483,1.3)
\path(0.503497,0.3)(0.503497,1.3)
\path(0.48951,0.3)(0.48951,1.3)
\path(0.475524,0.3)(0.475524,1.3)
\path(0.461538,0.3)(0.461538,1.3)
\path(0.447552,0.3)(0.447552,1.3)
\path(0.433566,0.3)(0.433566,1.3)
\path(0.41958,0.3)(0.41958,1.3)
\path(0.405594,0.3)(0.405594,1.3)
\path(0.391608,0.3)(0.391608,1.3)
\path(0.377622,0.3)(0.377622,1.3)
\path(0.363636,0.3)(0.363636,1.3)
\path(0.34965,0.3)(0.34965,1.3)
\path(0.335664,0.3)(0.335664,1.3)
\path(0.321678,0.3)(0.321678,1.3)
\path(0.307692,0.3)(0.307692,1.3)
\path(0.293706,0.3)(0.293706,1.3)
\path(0.27972,0.3)(0.27972,1.3)
\path(0.265734,0.3)(0.265734,1.3)
\path(0.251748,0.3)(0.251748,1.3)
\path(0.237762,0.3)(0.237762,1.3)
\path(0.223776,0.3)(0.223776,1.3)
\path(0.20979,0.3)(0.20979,1.3)
\path(0.195804,0.3)(0.195804,1.3)
\path(0.181818,0.3)(0.181818,1.3)
\path(0.167832,0.3)(0.167832,1.3)
\path(0.153846,0.3)(0.153846,1.3)
\path(0.13986,0.3)(0.13986,1.3)
\path(0.125874,0.3)(0.125874,1.3)
\path(0.111888,0.3)(0.111888,1.3)
\path(0.0979021,0.3)(0.0979021,1.3)
\path(0.0839161,0.3)(0.0839161,1.3)
\path(0.0699301,0.3)(0.0699301,1.3)
\path(0.0559441,0.3)(0.0559441,1.3)
\path(0.041958,0.3)(0.041958,1.3)
\path(0.027972,0.3)(0.027972,1.3)
\path(0.013986,0.3)(0.013986,1.3)
\path(0,0.3)(0,1.3)
\path(0,0.3)(2,0.3)(2,1.3)(0,1.3)(0,0.3)
\color{rgb_000000}%
\path(0,0.3)(2,0.3)
\path(0,1.3)(2,1.3)
\put(1.6,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.2,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.4,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.8,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.4,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.2,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\color{rgb_0000ff}%
\path(1.8,0.3)(1.2,1.3)
\path(1.4,0.3)(1.6,1.3)
\path(0.2,0.3)(0.4,1.3)
\put(1.6,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.2,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.4,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.8,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{1}$}}}
\put(1.4,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{2}$}}}
\put(0.2,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{3}$}}}
\end{picture}%


==> figure2c.eepic <==
%% Generated from figure2c.xp on Tue Oct 19 20:12:12 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,1] x [-0.15,0.65]
%%   Actual size: 2 x 1.6cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(2,1.6)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0.3)(2,0.3)
\path(0,0.313889)(2,0.313889)
\path(0,0.327778)(2,0.327778)
\path(0,0.341667)(2,0.341667)
\path(0,0.355556)(2,0.355556)
\path(0,0.369444)(2,0.369444)
\path(0,0.383333)(2,0.383333)
\path(0,0.397222)(2,0.397222)
\path(0,0.411111)(2,0.411111)
\path(0,0.425)(2,0.425)
\path(0,0.438889)(2,0.438889)
\path(0,0.452778)(2,0.452778)
\path(0,0.466667)(2,0.466667)
\path(0,0.480556)(2,0.480556)
\path(0,0.494444)(2,0.494444)
\path(0,0.508333)(2,0.508333)
\path(0,0.522222)(2,0.522222)
\path(0,0.536111)(2,0.536111)
\path(0,0.55)(2,0.55)
\path(0,0.563889)(2,0.563889)
\path(0,0.577778)(2,0.577778)
\path(0,0.591667)(2,0.591667)
\path(0,0.605556)(2,0.605556)
\path(0,0.619444)(2,0.619444)
\path(0,0.633333)(2,0.633333)
\path(0,0.647222)(2,0.647222)
\path(0,0.661111)(2,0.661111)
\path(0,0.675)(2,0.675)
\path(0,0.688889)(2,0.688889)
\path(0,0.702778)(2,0.702778)
\path(0,0.716667)(2,0.716667)
\path(0,0.730556)(2,0.730556)
\path(0,0.744444)(2,0.744444)
\path(0,0.758333)(2,0.758333)
\path(0,0.772222)(2,0.772222)
\path(0,0.786111)(2,0.786111)
\path(0,0.8)(2,0.8)
\path(0,0.813889)(2,0.813889)
\path(0,0.827778)(2,0.827778)
\path(0,0.841667)(2,0.841667)
\path(0,0.855556)(2,0.855556)
\path(0,0.869444)(2,0.869444)
\path(0,0.883333)(2,0.883333)
\path(0,0.897222)(2,0.897222)
\path(0,0.911111)(2,0.911111)
\path(0,0.925)(2,0.925)
\path(0,0.938889)(2,0.938889)
\path(0,0.952778)(2,0.952778)
\path(0,0.966667)(2,0.966667)
\path(0,0.980556)(2,0.980556)
\path(0,0.994444)(2,0.994444)
\path(0,1.00833)(2,1.00833)
\path(0,1.02222)(2,1.02222)
\path(0,1.03611)(2,1.03611)
\path(0,1.05)(2,1.05)
\path(0,1.06389)(2,1.06389)
\path(0,1.07778)(2,1.07778)
\path(0,1.09167)(2,1.09167)
\path(0,1.10556)(2,1.10556)
\path(0,1.11944)(2,1.11944)
\path(0,1.13333)(2,1.13333)
\path(0,1.14722)(2,1.14722)
\path(0,1.16111)(2,1.16111)
\path(0,1.175)(2,1.175)
\path(0,1.18889)(2,1.18889)
\path(0,1.20278)(2,1.20278)
\path(0,1.21667)(2,1.21667)
\path(0,1.23056)(2,1.23056)
\path(0,1.24444)(2,1.24444)
\path(0,1.25833)(2,1.25833)
\path(0,1.27222)(2,1.27222)
\path(0,1.28611)(2,1.28611)
\path(0,1.3)(2,1.3)
\path(2,0.3)(2,1.3)
\path(1.98601,0.3)(1.98601,1.3)
\path(1.97203,0.3)(1.97203,1.3)
\path(1.95804,0.3)(1.95804,1.3)
\path(1.94406,0.3)(1.94406,1.3)
\path(1.93007,0.3)(1.93007,1.3)
\path(1.91608,0.3)(1.91608,1.3)
\path(1.9021,0.3)(1.9021,1.3)
\path(1.88811,0.3)(1.88811,1.3)
\path(1.87413,0.3)(1.87413,1.3)
\path(1.86014,0.3)(1.86014,1.3)
\path(1.84615,0.3)(1.84615,1.3)
\path(1.83217,0.3)(1.83217,1.3)
\path(1.81818,0.3)(1.81818,1.3)
\path(1.8042,0.3)(1.8042,1.3)
\path(1.79021,0.3)(1.79021,1.3)
\path(1.77622,0.3)(1.77622,1.3)
\path(1.76224,0.3)(1.76224,1.3)
\path(1.74825,0.3)(1.74825,1.3)
\path(1.73427,0.3)(1.73427,1.3)
\path(1.72028,0.3)(1.72028,1.3)
\path(1.70629,0.3)(1.70629,1.3)
\path(1.69231,0.3)(1.69231,1.3)
\path(1.67832,0.3)(1.67832,1.3)
\path(1.66434,0.3)(1.66434,1.3)
\path(1.65035,0.3)(1.65035,1.3)
\path(1.63636,0.3)(1.63636,1.3)
\path(1.62238,0.3)(1.62238,1.3)
\path(1.60839,0.3)(1.60839,1.3)
\path(1.59441,0.3)(1.59441,1.3)
\path(1.58042,0.3)(1.58042,1.3)
\path(1.56643,0.3)(1.56643,1.3)
\path(1.55245,0.3)(1.55245,1.3)
\path(1.53846,0.3)(1.53846,1.3)
\path(1.52448,0.3)(1.52448,1.3)
\path(1.51049,0.3)(1.51049,1.3)
\path(1.4965,0.3)(1.4965,1.3)
\path(1.48252,0.3)(1.48252,1.3)
\path(1.46853,0.3)(1.46853,1.3)
\path(1.45455,0.3)(1.45455,1.3)
\path(1.44056,0.3)(1.44056,1.3)
\path(1.42657,0.3)(1.42657,1.3)
\path(1.41259,0.3)(1.41259,1.3)
\path(1.3986,0.3)(1.3986,1.3)
\path(1.38462,0.3)(1.38462,1.3)
\path(1.37063,0.3)(1.37063,1.3)
\path(1.35664,0.3)(1.35664,1.3)
\path(1.34266,0.3)(1.34266,1.3)
\path(1.32867,0.3)(1.32867,1.3)
\path(1.31469,0.3)(1.31469,1.3)
\path(1.3007,0.3)(1.3007,1.3)
\path(1.28671,0.3)(1.28671,1.3)
\path(1.27273,0.3)(1.27273,1.3)
\path(1.25874,0.3)(1.25874,1.3)
\path(1.24476,0.3)(1.24476,1.3)
\path(1.23077,0.3)(1.23077,1.3)
\path(1.21678,0.3)(1.21678,1.3)
\path(1.2028,0.3)(1.2028,1.3)
\path(1.18881,0.3)(1.18881,1.3)
\path(1.17483,0.3)(1.17483,1.3)
\path(1.16084,0.3)(1.16084,1.3)
\path(1.14685,0.3)(1.14685,1.3)
\path(1.13287,0.3)(1.13287,1.3)
\path(1.11888,0.3)(1.11888,1.3)
\path(1.1049,0.3)(1.1049,1.3)
\path(1.09091,0.3)(1.09091,1.3)
\path(1.07692,0.3)(1.07692,1.3)
\path(1.06294,0.3)(1.06294,1.3)
\path(1.04895,0.3)(1.04895,1.3)
\path(1.03497,0.3)(1.03497,1.3)
\path(1.02098,0.3)(1.02098,1.3)
\path(1.00699,0.3)(1.00699,1.3)
\path(0.993007,0.3)(0.993007,1.3)
\path(0.979021,0.3)(0.979021,1.3)
\path(0.965035,0.3)(0.965035,1.3)
\path(0.951049,0.3)(0.951049,1.3)
\path(0.937063,0.3)(0.937063,1.3)
\path(0.923077,0.3)(0.923077,1.3)
\path(0.909091,0.3)(0.909091,1.3)
\path(0.895105,0.3)(0.895105,1.3)
\path(0.881119,0.3)(0.881119,1.3)
\path(0.867133,0.3)(0.867133,1.3)
\path(0.853147,0.3)(0.853147,1.3)
\path(0.839161,0.3)(0.839161,1.3)
\path(0.825175,0.3)(0.825175,1.3)
\path(0.811189,0.3)(0.811189,1.3)
\path(0.797203,0.3)(0.797203,1.3)
\path(0.783217,0.3)(0.783217,1.3)
\path(0.769231,0.3)(0.769231,1.3)
\path(0.755245,0.3)(0.755245,1.3)
\path(0.741259,0.3)(0.741259,1.3)
\path(0.727273,0.3)(0.727273,1.3)
\path(0.713287,0.3)(0.713287,1.3)
\path(0.699301,0.3)(0.699301,1.3)
\path(0.685315,0.3)(0.685315,1.3)
\path(0.671329,0.3)(0.671329,1.3)
\path(0.657343,0.3)(0.657343,1.3)
\path(0.643357,0.3)(0.643357,1.3)
\path(0.629371,0.3)(0.629371,1.3)
\path(0.615385,0.3)(0.615385,1.3)
\path(0.601399,0.3)(0.601399,1.3)
\path(0.587413,0.3)(0.587413,1.3)
\path(0.573427,0.3)(0.573427,1.3)
\path(0.559441,0.3)(0.559441,1.3)
\path(0.545455,0.3)(0.545455,1.3)
\path(0.531469,0.3)(0.531469,1.3)
\path(0.517483,0.3)(0.517483,1.3)
\path(0.503497,0.3)(0.503497,1.3)
\path(0.48951,0.3)(0.48951,1.3)
\path(0.475524,0.3)(0.475524,1.3)
\path(0.461538,0.3)(0.461538,1.3)
\path(0.447552,0.3)(0.447552,1.3)
\path(0.433566,0.3)(0.433566,1.3)
\path(0.41958,0.3)(0.41958,1.3)
\path(0.405594,0.3)(0.405594,1.3)
\path(0.391608,0.3)(0.391608,1.3)
\path(0.377622,0.3)(0.377622,1.3)
\path(0.363636,0.3)(0.363636,1.3)
\path(0.34965,0.3)(0.34965,1.3)
\path(0.335664,0.3)(0.335664,1.3)
\path(0.321678,0.3)(0.321678,1.3)
\path(0.307692,0.3)(0.307692,1.3)
\path(0.293706,0.3)(0.293706,1.3)
\path(0.27972,0.3)(0.27972,1.3)
\path(0.265734,0.3)(0.265734,1.3)
\path(0.251748,0.3)(0.251748,1.3)
\path(0.237762,0.3)(0.237762,1.3)
\path(0.223776,0.3)(0.223776,1.3)
\path(0.20979,0.3)(0.20979,1.3)
\path(0.195804,0.3)(0.195804,1.3)
\path(0.181818,0.3)(0.181818,1.3)
\path(0.167832,0.3)(0.167832,1.3)
\path(0.153846,0.3)(0.153846,1.3)
\path(0.13986,0.3)(0.13986,1.3)
\path(0.125874,0.3)(0.125874,1.3)
\path(0.111888,0.3)(0.111888,1.3)
\path(0.0979021,0.3)(0.0979021,1.3)
\path(0.0839161,0.3)(0.0839161,1.3)
\path(0.0699301,0.3)(0.0699301,1.3)
\path(0.0559441,0.3)(0.0559441,1.3)
\path(0.041958,0.3)(0.041958,1.3)
\path(0.027972,0.3)(0.027972,1.3)
\path(0.013986,0.3)(0.013986,1.3)
\path(0,0.3)(0,1.3)
\path(0,0.3)(2,0.3)(2,1.3)(0,1.3)(0,0.3)
\color{rgb_000000}%
\path(0,0.3)(2,0.3)
\path(0,1.3)(2,1.3)
\put(1.6,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.2,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.4,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.8,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.4,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.2,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\color{rgb_0000ff}%
\path(1.8,0.3)(1.6,1.3)
\path(1.4,0.3)(0.4,1.3)
\path(0.2,0.3)(1.2,1.3)
\put(1.6,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.2,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.4,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.8,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{1}$}}}
\put(1.4,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{2}$}}}
\put(0.2,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{3}$}}}
\end{picture}%


==> figure2d.eepic <==
%% Generated from figure2d.xp on Tue Oct 19 20:12:13 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,1] x [-0.15,0.65]
%%   Actual size: 2 x 1.6cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(2,1.6)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0.3)(2,0.3)
\path(0,0.313889)(2,0.313889)
\path(0,0.327778)(2,0.327778)
\path(0,0.341667)(2,0.341667)
\path(0,0.355556)(2,0.355556)
\path(0,0.369444)(2,0.369444)
\path(0,0.383333)(2,0.383333)
\path(0,0.397222)(2,0.397222)
\path(0,0.411111)(2,0.411111)
\path(0,0.425)(2,0.425)
\path(0,0.438889)(2,0.438889)
\path(0,0.452778)(2,0.452778)
\path(0,0.466667)(2,0.466667)
\path(0,0.480556)(2,0.480556)
\path(0,0.494444)(2,0.494444)
\path(0,0.508333)(2,0.508333)
\path(0,0.522222)(2,0.522222)
\path(0,0.536111)(2,0.536111)
\path(0,0.55)(2,0.55)
\path(0,0.563889)(2,0.563889)
\path(0,0.577778)(2,0.577778)
\path(0,0.591667)(2,0.591667)
\path(0,0.605556)(2,0.605556)
\path(0,0.619444)(2,0.619444)
\path(0,0.633333)(2,0.633333)
\path(0,0.647222)(2,0.647222)
\path(0,0.661111)(2,0.661111)
\path(0,0.675)(2,0.675)
\path(0,0.688889)(2,0.688889)
\path(0,0.702778)(2,0.702778)
\path(0,0.716667)(2,0.716667)
\path(0,0.730556)(2,0.730556)
\path(0,0.744444)(2,0.744444)
\path(0,0.758333)(2,0.758333)
\path(0,0.772222)(2,0.772222)
\path(0,0.786111)(2,0.786111)
\path(0,0.8)(2,0.8)
\path(0,0.813889)(2,0.813889)
\path(0,0.827778)(2,0.827778)
\path(0,0.841667)(2,0.841667)
\path(0,0.855556)(2,0.855556)
\path(0,0.869444)(2,0.869444)
\path(0,0.883333)(2,0.883333)
\path(0,0.897222)(2,0.897222)
\path(0,0.911111)(2,0.911111)
\path(0,0.925)(2,0.925)
\path(0,0.938889)(2,0.938889)
\path(0,0.952778)(2,0.952778)
\path(0,0.966667)(2,0.966667)
\path(0,0.980556)(2,0.980556)
\path(0,0.994444)(2,0.994444)
\path(0,1.00833)(2,1.00833)
\path(0,1.02222)(2,1.02222)
\path(0,1.03611)(2,1.03611)
\path(0,1.05)(2,1.05)
\path(0,1.06389)(2,1.06389)
\path(0,1.07778)(2,1.07778)
\path(0,1.09167)(2,1.09167)
\path(0,1.10556)(2,1.10556)
\path(0,1.11944)(2,1.11944)
\path(0,1.13333)(2,1.13333)
\path(0,1.14722)(2,1.14722)
\path(0,1.16111)(2,1.16111)
\path(0,1.175)(2,1.175)
\path(0,1.18889)(2,1.18889)
\path(0,1.20278)(2,1.20278)
\path(0,1.21667)(2,1.21667)
\path(0,1.23056)(2,1.23056)
\path(0,1.24444)(2,1.24444)
\path(0,1.25833)(2,1.25833)
\path(0,1.27222)(2,1.27222)
\path(0,1.28611)(2,1.28611)
\path(0,1.3)(2,1.3)
\path(2,0.3)(2,1.3)
\path(1.98601,0.3)(1.98601,1.3)
\path(1.97203,0.3)(1.97203,1.3)
\path(1.95804,0.3)(1.95804,1.3)
\path(1.94406,0.3)(1.94406,1.3)
\path(1.93007,0.3)(1.93007,1.3)
\path(1.91608,0.3)(1.91608,1.3)
\path(1.9021,0.3)(1.9021,1.3)
\path(1.88811,0.3)(1.88811,1.3)
\path(1.87413,0.3)(1.87413,1.3)
\path(1.86014,0.3)(1.86014,1.3)
\path(1.84615,0.3)(1.84615,1.3)
\path(1.83217,0.3)(1.83217,1.3)
\path(1.81818,0.3)(1.81818,1.3)
\path(1.8042,0.3)(1.8042,1.3)
\path(1.79021,0.3)(1.79021,1.3)
\path(1.77622,0.3)(1.77622,1.3)
\path(1.76224,0.3)(1.76224,1.3)
\path(1.74825,0.3)(1.74825,1.3)
\path(1.73427,0.3)(1.73427,1.3)
\path(1.72028,0.3)(1.72028,1.3)
\path(1.70629,0.3)(1.70629,1.3)
\path(1.69231,0.3)(1.69231,1.3)
\path(1.67832,0.3)(1.67832,1.3)
\path(1.66434,0.3)(1.66434,1.3)
\path(1.65035,0.3)(1.65035,1.3)
\path(1.63636,0.3)(1.63636,1.3)
\path(1.62238,0.3)(1.62238,1.3)
\path(1.60839,0.3)(1.60839,1.3)
\path(1.59441,0.3)(1.59441,1.3)
\path(1.58042,0.3)(1.58042,1.3)
\path(1.56643,0.3)(1.56643,1.3)
\path(1.55245,0.3)(1.55245,1.3)
\path(1.53846,0.3)(1.53846,1.3)
\path(1.52448,0.3)(1.52448,1.3)
\path(1.51049,0.3)(1.51049,1.3)
\path(1.4965,0.3)(1.4965,1.3)
\path(1.48252,0.3)(1.48252,1.3)
\path(1.46853,0.3)(1.46853,1.3)
\path(1.45455,0.3)(1.45455,1.3)
\path(1.44056,0.3)(1.44056,1.3)
\path(1.42657,0.3)(1.42657,1.3)
\path(1.41259,0.3)(1.41259,1.3)
\path(1.3986,0.3)(1.3986,1.3)
\path(1.38462,0.3)(1.38462,1.3)
\path(1.37063,0.3)(1.37063,1.3)
\path(1.35664,0.3)(1.35664,1.3)
\path(1.34266,0.3)(1.34266,1.3)
\path(1.32867,0.3)(1.32867,1.3)
\path(1.31469,0.3)(1.31469,1.3)
\path(1.3007,0.3)(1.3007,1.3)
\path(1.28671,0.3)(1.28671,1.3)
\path(1.27273,0.3)(1.27273,1.3)
\path(1.25874,0.3)(1.25874,1.3)
\path(1.24476,0.3)(1.24476,1.3)
\path(1.23077,0.3)(1.23077,1.3)
\path(1.21678,0.3)(1.21678,1.3)
\path(1.2028,0.3)(1.2028,1.3)
\path(1.18881,0.3)(1.18881,1.3)
\path(1.17483,0.3)(1.17483,1.3)
\path(1.16084,0.3)(1.16084,1.3)
\path(1.14685,0.3)(1.14685,1.3)
\path(1.13287,0.3)(1.13287,1.3)
\path(1.11888,0.3)(1.11888,1.3)
\path(1.1049,0.3)(1.1049,1.3)
\path(1.09091,0.3)(1.09091,1.3)
\path(1.07692,0.3)(1.07692,1.3)
\path(1.06294,0.3)(1.06294,1.3)
\path(1.04895,0.3)(1.04895,1.3)
\path(1.03497,0.3)(1.03497,1.3)
\path(1.02098,0.3)(1.02098,1.3)
\path(1.00699,0.3)(1.00699,1.3)
\path(0.993007,0.3)(0.993007,1.3)
\path(0.979021,0.3)(0.979021,1.3)
\path(0.965035,0.3)(0.965035,1.3)
\path(0.951049,0.3)(0.951049,1.3)
\path(0.937063,0.3)(0.937063,1.3)
\path(0.923077,0.3)(0.923077,1.3)
\path(0.909091,0.3)(0.909091,1.3)
\path(0.895105,0.3)(0.895105,1.3)
\path(0.881119,0.3)(0.881119,1.3)
\path(0.867133,0.3)(0.867133,1.3)
\path(0.853147,0.3)(0.853147,1.3)
\path(0.839161,0.3)(0.839161,1.3)
\path(0.825175,0.3)(0.825175,1.3)
\path(0.811189,0.3)(0.811189,1.3)
\path(0.797203,0.3)(0.797203,1.3)
\path(0.783217,0.3)(0.783217,1.3)
\path(0.769231,0.3)(0.769231,1.3)
\path(0.755245,0.3)(0.755245,1.3)
\path(0.741259,0.3)(0.741259,1.3)
\path(0.727273,0.3)(0.727273,1.3)
\path(0.713287,0.3)(0.713287,1.3)
\path(0.699301,0.3)(0.699301,1.3)
\path(0.685315,0.3)(0.685315,1.3)
\path(0.671329,0.3)(0.671329,1.3)
\path(0.657343,0.3)(0.657343,1.3)
\path(0.643357,0.3)(0.643357,1.3)
\path(0.629371,0.3)(0.629371,1.3)
\path(0.615385,0.3)(0.615385,1.3)
\path(0.601399,0.3)(0.601399,1.3)
\path(0.587413,0.3)(0.587413,1.3)
\path(0.573427,0.3)(0.573427,1.3)
\path(0.559441,0.3)(0.559441,1.3)
\path(0.545455,0.3)(0.545455,1.3)
\path(0.531469,0.3)(0.531469,1.3)
\path(0.517483,0.3)(0.517483,1.3)
\path(0.503497,0.3)(0.503497,1.3)
\path(0.48951,0.3)(0.48951,1.3)
\path(0.475524,0.3)(0.475524,1.3)
\path(0.461538,0.3)(0.461538,1.3)
\path(0.447552,0.3)(0.447552,1.3)
\path(0.433566,0.3)(0.433566,1.3)
\path(0.41958,0.3)(0.41958,1.3)
\path(0.405594,0.3)(0.405594,1.3)
\path(0.391608,0.3)(0.391608,1.3)
\path(0.377622,0.3)(0.377622,1.3)
\path(0.363636,0.3)(0.363636,1.3)
\path(0.34965,0.3)(0.34965,1.3)
\path(0.335664,0.3)(0.335664,1.3)
\path(0.321678,0.3)(0.321678,1.3)
\path(0.307692,0.3)(0.307692,1.3)
\path(0.293706,0.3)(0.293706,1.3)
\path(0.27972,0.3)(0.27972,1.3)
\path(0.265734,0.3)(0.265734,1.3)
\path(0.251748,0.3)(0.251748,1.3)
\path(0.237762,0.3)(0.237762,1.3)
\path(0.223776,0.3)(0.223776,1.3)
\path(0.20979,0.3)(0.20979,1.3)
\path(0.195804,0.3)(0.195804,1.3)
\path(0.181818,0.3)(0.181818,1.3)
\path(0.167832,0.3)(0.167832,1.3)
\path(0.153846,0.3)(0.153846,1.3)
\path(0.13986,0.3)(0.13986,1.3)
\path(0.125874,0.3)(0.125874,1.3)
\path(0.111888,0.3)(0.111888,1.3)
\path(0.0979021,0.3)(0.0979021,1.3)
\path(0.0839161,0.3)(0.0839161,1.3)
\path(0.0699301,0.3)(0.0699301,1.3)
\path(0.0559441,0.3)(0.0559441,1.3)
\path(0.041958,0.3)(0.041958,1.3)
\path(0.027972,0.3)(0.027972,1.3)
\path(0.013986,0.3)(0.013986,1.3)
\path(0,0.3)(0,1.3)
\path(0,0.3)(2,0.3)(2,1.3)(0,1.3)(0,0.3)
\color{rgb_000000}%
\path(0,0.3)(2,0.3)
\path(0,1.3)(2,1.3)
\put(1.6,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.2,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.4,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.8,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.4,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.2,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\color{rgb_0000ff}%
\path(1.8,0.3)(1.2,1.3)
\path(1.4,0.3)(0.4,1.3)
\path(0.2,0.3)(1.6,1.3)
\put(1.6,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.2,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.4,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.8,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{1}$}}}
\put(1.4,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{2}$}}}
\put(0.2,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{3}$}}}
\end{picture}%


==> figure2e.eepic <==
%% Generated from figure2e.xp on Tue Oct 19 20:12:14 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,1] x [-0.15,0.65]
%%   Actual size: 2 x 1.6cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(2,1.6)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0.3)(2,0.3)
\path(0,0.313889)(2,0.313889)
\path(0,0.327778)(2,0.327778)
\path(0,0.341667)(2,0.341667)
\path(0,0.355556)(2,0.355556)
\path(0,0.369444)(2,0.369444)
\path(0,0.383333)(2,0.383333)
\path(0,0.397222)(2,0.397222)
\path(0,0.411111)(2,0.411111)
\path(0,0.425)(2,0.425)
\path(0,0.438889)(2,0.438889)
\path(0,0.452778)(2,0.452778)
\path(0,0.466667)(2,0.466667)
\path(0,0.480556)(2,0.480556)
\path(0,0.494444)(2,0.494444)
\path(0,0.508333)(2,0.508333)
\path(0,0.522222)(2,0.522222)
\path(0,0.536111)(2,0.536111)
\path(0,0.55)(2,0.55)
\path(0,0.563889)(2,0.563889)
\path(0,0.577778)(2,0.577778)
\path(0,0.591667)(2,0.591667)
\path(0,0.605556)(2,0.605556)
\path(0,0.619444)(2,0.619444)
\path(0,0.633333)(2,0.633333)
\path(0,0.647222)(2,0.647222)
\path(0,0.661111)(2,0.661111)
\path(0,0.675)(2,0.675)
\path(0,0.688889)(2,0.688889)
\path(0,0.702778)(2,0.702778)
\path(0,0.716667)(2,0.716667)
\path(0,0.730556)(2,0.730556)
\path(0,0.744444)(2,0.744444)
\path(0,0.758333)(2,0.758333)
\path(0,0.772222)(2,0.772222)
\path(0,0.786111)(2,0.786111)
\path(0,0.8)(2,0.8)
\path(0,0.813889)(2,0.813889)
\path(0,0.827778)(2,0.827778)
\path(0,0.841667)(2,0.841667)
\path(0,0.855556)(2,0.855556)
\path(0,0.869444)(2,0.869444)
\path(0,0.883333)(2,0.883333)
\path(0,0.897222)(2,0.897222)
\path(0,0.911111)(2,0.911111)
\path(0,0.925)(2,0.925)
\path(0,0.938889)(2,0.938889)
\path(0,0.952778)(2,0.952778)
\path(0,0.966667)(2,0.966667)
\path(0,0.980556)(2,0.980556)
\path(0,0.994444)(2,0.994444)
\path(0,1.00833)(2,1.00833)
\path(0,1.02222)(2,1.02222)
\path(0,1.03611)(2,1.03611)
\path(0,1.05)(2,1.05)
\path(0,1.06389)(2,1.06389)
\path(0,1.07778)(2,1.07778)
\path(0,1.09167)(2,1.09167)
\path(0,1.10556)(2,1.10556)
\path(0,1.11944)(2,1.11944)
\path(0,1.13333)(2,1.13333)
\path(0,1.14722)(2,1.14722)
\path(0,1.16111)(2,1.16111)
\path(0,1.175)(2,1.175)
\path(0,1.18889)(2,1.18889)
\path(0,1.20278)(2,1.20278)
\path(0,1.21667)(2,1.21667)
\path(0,1.23056)(2,1.23056)
\path(0,1.24444)(2,1.24444)
\path(0,1.25833)(2,1.25833)
\path(0,1.27222)(2,1.27222)
\path(0,1.28611)(2,1.28611)
\path(0,1.3)(2,1.3)
\path(2,0.3)(2,1.3)
\path(1.98601,0.3)(1.98601,1.3)
\path(1.97203,0.3)(1.97203,1.3)
\path(1.95804,0.3)(1.95804,1.3)
\path(1.94406,0.3)(1.94406,1.3)
\path(1.93007,0.3)(1.93007,1.3)
\path(1.91608,0.3)(1.91608,1.3)
\path(1.9021,0.3)(1.9021,1.3)
\path(1.88811,0.3)(1.88811,1.3)
\path(1.87413,0.3)(1.87413,1.3)
\path(1.86014,0.3)(1.86014,1.3)
\path(1.84615,0.3)(1.84615,1.3)
\path(1.83217,0.3)(1.83217,1.3)
\path(1.81818,0.3)(1.81818,1.3)
\path(1.8042,0.3)(1.8042,1.3)
\path(1.79021,0.3)(1.79021,1.3)
\path(1.77622,0.3)(1.77622,1.3)
\path(1.76224,0.3)(1.76224,1.3)
\path(1.74825,0.3)(1.74825,1.3)
\path(1.73427,0.3)(1.73427,1.3)
\path(1.72028,0.3)(1.72028,1.3)
\path(1.70629,0.3)(1.70629,1.3)
\path(1.69231,0.3)(1.69231,1.3)
\path(1.67832,0.3)(1.67832,1.3)
\path(1.66434,0.3)(1.66434,1.3)
\path(1.65035,0.3)(1.65035,1.3)
\path(1.63636,0.3)(1.63636,1.3)
\path(1.62238,0.3)(1.62238,1.3)
\path(1.60839,0.3)(1.60839,1.3)
\path(1.59441,0.3)(1.59441,1.3)
\path(1.58042,0.3)(1.58042,1.3)
\path(1.56643,0.3)(1.56643,1.3)
\path(1.55245,0.3)(1.55245,1.3)
\path(1.53846,0.3)(1.53846,1.3)
\path(1.52448,0.3)(1.52448,1.3)
\path(1.51049,0.3)(1.51049,1.3)
\path(1.4965,0.3)(1.4965,1.3)
\path(1.48252,0.3)(1.48252,1.3)
\path(1.46853,0.3)(1.46853,1.3)
\path(1.45455,0.3)(1.45455,1.3)
\path(1.44056,0.3)(1.44056,1.3)
\path(1.42657,0.3)(1.42657,1.3)
\path(1.41259,0.3)(1.41259,1.3)
\path(1.3986,0.3)(1.3986,1.3)
\path(1.38462,0.3)(1.38462,1.3)
\path(1.37063,0.3)(1.37063,1.3)
\path(1.35664,0.3)(1.35664,1.3)
\path(1.34266,0.3)(1.34266,1.3)
\path(1.32867,0.3)(1.32867,1.3)
\path(1.31469,0.3)(1.31469,1.3)
\path(1.3007,0.3)(1.3007,1.3)
\path(1.28671,0.3)(1.28671,1.3)
\path(1.27273,0.3)(1.27273,1.3)
\path(1.25874,0.3)(1.25874,1.3)
\path(1.24476,0.3)(1.24476,1.3)
\path(1.23077,0.3)(1.23077,1.3)
\path(1.21678,0.3)(1.21678,1.3)
\path(1.2028,0.3)(1.2028,1.3)
\path(1.18881,0.3)(1.18881,1.3)
\path(1.17483,0.3)(1.17483,1.3)
\path(1.16084,0.3)(1.16084,1.3)
\path(1.14685,0.3)(1.14685,1.3)
\path(1.13287,0.3)(1.13287,1.3)
\path(1.11888,0.3)(1.11888,1.3)
\path(1.1049,0.3)(1.1049,1.3)
\path(1.09091,0.3)(1.09091,1.3)
\path(1.07692,0.3)(1.07692,1.3)
\path(1.06294,0.3)(1.06294,1.3)
\path(1.04895,0.3)(1.04895,1.3)
\path(1.03497,0.3)(1.03497,1.3)
\path(1.02098,0.3)(1.02098,1.3)
\path(1.00699,0.3)(1.00699,1.3)
\path(0.993007,0.3)(0.993007,1.3)
\path(0.979021,0.3)(0.979021,1.3)
\path(0.965035,0.3)(0.965035,1.3)
\path(0.951049,0.3)(0.951049,1.3)
\path(0.937063,0.3)(0.937063,1.3)
\path(0.923077,0.3)(0.923077,1.3)
\path(0.909091,0.3)(0.909091,1.3)
\path(0.895105,0.3)(0.895105,1.3)
\path(0.881119,0.3)(0.881119,1.3)
\path(0.867133,0.3)(0.867133,1.3)
\path(0.853147,0.3)(0.853147,1.3)
\path(0.839161,0.3)(0.839161,1.3)
\path(0.825175,0.3)(0.825175,1.3)
\path(0.811189,0.3)(0.811189,1.3)
\path(0.797203,0.3)(0.797203,1.3)
\path(0.783217,0.3)(0.783217,1.3)
\path(0.769231,0.3)(0.769231,1.3)
\path(0.755245,0.3)(0.755245,1.3)
\path(0.741259,0.3)(0.741259,1.3)
\path(0.727273,0.3)(0.727273,1.3)
\path(0.713287,0.3)(0.713287,1.3)
\path(0.699301,0.3)(0.699301,1.3)
\path(0.685315,0.3)(0.685315,1.3)
\path(0.671329,0.3)(0.671329,1.3)
\path(0.657343,0.3)(0.657343,1.3)
\path(0.643357,0.3)(0.643357,1.3)
\path(0.629371,0.3)(0.629371,1.3)
\path(0.615385,0.3)(0.615385,1.3)
\path(0.601399,0.3)(0.601399,1.3)
\path(0.587413,0.3)(0.587413,1.3)
\path(0.573427,0.3)(0.573427,1.3)
\path(0.559441,0.3)(0.559441,1.3)
\path(0.545455,0.3)(0.545455,1.3)
\path(0.531469,0.3)(0.531469,1.3)
\path(0.517483,0.3)(0.517483,1.3)
\path(0.503497,0.3)(0.503497,1.3)
\path(0.48951,0.3)(0.48951,1.3)
\path(0.475524,0.3)(0.475524,1.3)
\path(0.461538,0.3)(0.461538,1.3)
\path(0.447552,0.3)(0.447552,1.3)
\path(0.433566,0.3)(0.433566,1.3)
\path(0.41958,0.3)(0.41958,1.3)
\path(0.405594,0.3)(0.405594,1.3)
\path(0.391608,0.3)(0.391608,1.3)
\path(0.377622,0.3)(0.377622,1.3)
\path(0.363636,0.3)(0.363636,1.3)
\path(0.34965,0.3)(0.34965,1.3)
\path(0.335664,0.3)(0.335664,1.3)
\path(0.321678,0.3)(0.321678,1.3)
\path(0.307692,0.3)(0.307692,1.3)
\path(0.293706,0.3)(0.293706,1.3)
\path(0.27972,0.3)(0.27972,1.3)
\path(0.265734,0.3)(0.265734,1.3)
\path(0.251748,0.3)(0.251748,1.3)
\path(0.237762,0.3)(0.237762,1.3)
\path(0.223776,0.3)(0.223776,1.3)
\path(0.20979,0.3)(0.20979,1.3)
\path(0.195804,0.3)(0.195804,1.3)
\path(0.181818,0.3)(0.181818,1.3)
\path(0.167832,0.3)(0.167832,1.3)
\path(0.153846,0.3)(0.153846,1.3)
\path(0.13986,0.3)(0.13986,1.3)
\path(0.125874,0.3)(0.125874,1.3)
\path(0.111888,0.3)(0.111888,1.3)
\path(0.0979021,0.3)(0.0979021,1.3)
\path(0.0839161,0.3)(0.0839161,1.3)
\path(0.0699301,0.3)(0.0699301,1.3)
\path(0.0559441,0.3)(0.0559441,1.3)
\path(0.041958,0.3)(0.041958,1.3)
\path(0.027972,0.3)(0.027972,1.3)
\path(0.013986,0.3)(0.013986,1.3)
\path(0,0.3)(0,1.3)
\path(0,0.3)(2,0.3)(2,1.3)(0,1.3)(0,0.3)
\color{rgb_000000}%
\path(0,0.3)(2,0.3)
\path(0,1.3)(2,1.3)
\put(1.6,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.2,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.4,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.8,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.4,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.2,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\color{rgb_0000ff}%
\path(1.8,0.3)(0.4,1.3)
\path(1.4,0.3)(1.6,1.3)
\path(0.2,0.3)(1.2,1.3)
\put(1.6,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.2,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.4,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.8,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{1}$}}}
\put(1.4,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{2}$}}}
\put(0.2,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{3}$}}}
\end{picture}%


==> figure2f.eepic <==
%% Generated from figure2f.xp on Tue Oct 19 20:12:15 JST 2021 by
%% ePiX-1.2.18
%% 
%%   Cartesian bounding box: [0,1] x [-0.15,0.65]
%%   Actual size: 2 x 1.6cm
%%   Figure offset: left by 0cm, down by 0cm
%% 
%% usepackages epic,eepic,xcolor
%% 
\xdefinecolor{rgb_000000}{rgb}{0,0,0}%
\xdefinecolor{rgb_0000ff}{rgb}{0,0,1}%
\xdefinecolor{rgb_e5e5e5}{rgb}{0.898039,0.898039,0.898039}%
\setlength{\unitlength}{1cm}%
\begin{picture}(2,1.6)(0,0)%
\color{rgb_e5e5e5}%
\path(0,0.3)(2,0.3)
\path(0,0.313889)(2,0.313889)
\path(0,0.327778)(2,0.327778)
\path(0,0.341667)(2,0.341667)
\path(0,0.355556)(2,0.355556)
\path(0,0.369444)(2,0.369444)
\path(0,0.383333)(2,0.383333)
\path(0,0.397222)(2,0.397222)
\path(0,0.411111)(2,0.411111)
\path(0,0.425)(2,0.425)
\path(0,0.438889)(2,0.438889)
\path(0,0.452778)(2,0.452778)
\path(0,0.466667)(2,0.466667)
\path(0,0.480556)(2,0.480556)
\path(0,0.494444)(2,0.494444)
\path(0,0.508333)(2,0.508333)
\path(0,0.522222)(2,0.522222)
\path(0,0.536111)(2,0.536111)
\path(0,0.55)(2,0.55)
\path(0,0.563889)(2,0.563889)
\path(0,0.577778)(2,0.577778)
\path(0,0.591667)(2,0.591667)
\path(0,0.605556)(2,0.605556)
\path(0,0.619444)(2,0.619444)
\path(0,0.633333)(2,0.633333)
\path(0,0.647222)(2,0.647222)
\path(0,0.661111)(2,0.661111)
\path(0,0.675)(2,0.675)
\path(0,0.688889)(2,0.688889)
\path(0,0.702778)(2,0.702778)
\path(0,0.716667)(2,0.716667)
\path(0,0.730556)(2,0.730556)
\path(0,0.744444)(2,0.744444)
\path(0,0.758333)(2,0.758333)
\path(0,0.772222)(2,0.772222)
\path(0,0.786111)(2,0.786111)
\path(0,0.8)(2,0.8)
\path(0,0.813889)(2,0.813889)
\path(0,0.827778)(2,0.827778)
\path(0,0.841667)(2,0.841667)
\path(0,0.855556)(2,0.855556)
\path(0,0.869444)(2,0.869444)
\path(0,0.883333)(2,0.883333)
\path(0,0.897222)(2,0.897222)
\path(0,0.911111)(2,0.911111)
\path(0,0.925)(2,0.925)
\path(0,0.938889)(2,0.938889)
\path(0,0.952778)(2,0.952778)
\path(0,0.966667)(2,0.966667)
\path(0,0.980556)(2,0.980556)
\path(0,0.994444)(2,0.994444)
\path(0,1.00833)(2,1.00833)
\path(0,1.02222)(2,1.02222)
\path(0,1.03611)(2,1.03611)
\path(0,1.05)(2,1.05)
\path(0,1.06389)(2,1.06389)
\path(0,1.07778)(2,1.07778)
\path(0,1.09167)(2,1.09167)
\path(0,1.10556)(2,1.10556)
\path(0,1.11944)(2,1.11944)
\path(0,1.13333)(2,1.13333)
\path(0,1.14722)(2,1.14722)
\path(0,1.16111)(2,1.16111)
\path(0,1.175)(2,1.175)
\path(0,1.18889)(2,1.18889)
\path(0,1.20278)(2,1.20278)
\path(0,1.21667)(2,1.21667)
\path(0,1.23056)(2,1.23056)
\path(0,1.24444)(2,1.24444)
\path(0,1.25833)(2,1.25833)
\path(0,1.27222)(2,1.27222)
\path(0,1.28611)(2,1.28611)
\path(0,1.3)(2,1.3)
\path(2,0.3)(2,1.3)
\path(1.98601,0.3)(1.98601,1.3)
\path(1.97203,0.3)(1.97203,1.3)
\path(1.95804,0.3)(1.95804,1.3)
\path(1.94406,0.3)(1.94406,1.3)
\path(1.93007,0.3)(1.93007,1.3)
\path(1.91608,0.3)(1.91608,1.3)
\path(1.9021,0.3)(1.9021,1.3)
\path(1.88811,0.3)(1.88811,1.3)
\path(1.87413,0.3)(1.87413,1.3)
\path(1.86014,0.3)(1.86014,1.3)
\path(1.84615,0.3)(1.84615,1.3)
\path(1.83217,0.3)(1.83217,1.3)
\path(1.81818,0.3)(1.81818,1.3)
\path(1.8042,0.3)(1.8042,1.3)
\path(1.79021,0.3)(1.79021,1.3)
\path(1.77622,0.3)(1.77622,1.3)
\path(1.76224,0.3)(1.76224,1.3)
\path(1.74825,0.3)(1.74825,1.3)
\path(1.73427,0.3)(1.73427,1.3)
\path(1.72028,0.3)(1.72028,1.3)
\path(1.70629,0.3)(1.70629,1.3)
\path(1.69231,0.3)(1.69231,1.3)
\path(1.67832,0.3)(1.67832,1.3)
\path(1.66434,0.3)(1.66434,1.3)
\path(1.65035,0.3)(1.65035,1.3)
\path(1.63636,0.3)(1.63636,1.3)
\path(1.62238,0.3)(1.62238,1.3)
\path(1.60839,0.3)(1.60839,1.3)
\path(1.59441,0.3)(1.59441,1.3)
\path(1.58042,0.3)(1.58042,1.3)
\path(1.56643,0.3)(1.56643,1.3)
\path(1.55245,0.3)(1.55245,1.3)
\path(1.53846,0.3)(1.53846,1.3)
\path(1.52448,0.3)(1.52448,1.3)
\path(1.51049,0.3)(1.51049,1.3)
\path(1.4965,0.3)(1.4965,1.3)
\path(1.48252,0.3)(1.48252,1.3)
\path(1.46853,0.3)(1.46853,1.3)
\path(1.45455,0.3)(1.45455,1.3)
\path(1.44056,0.3)(1.44056,1.3)
\path(1.42657,0.3)(1.42657,1.3)
\path(1.41259,0.3)(1.41259,1.3)
\path(1.3986,0.3)(1.3986,1.3)
\path(1.38462,0.3)(1.38462,1.3)
\path(1.37063,0.3)(1.37063,1.3)
\path(1.35664,0.3)(1.35664,1.3)
\path(1.34266,0.3)(1.34266,1.3)
\path(1.32867,0.3)(1.32867,1.3)
\path(1.31469,0.3)(1.31469,1.3)
\path(1.3007,0.3)(1.3007,1.3)
\path(1.28671,0.3)(1.28671,1.3)
\path(1.27273,0.3)(1.27273,1.3)
\path(1.25874,0.3)(1.25874,1.3)
\path(1.24476,0.3)(1.24476,1.3)
\path(1.23077,0.3)(1.23077,1.3)
\path(1.21678,0.3)(1.21678,1.3)
\path(1.2028,0.3)(1.2028,1.3)
\path(1.18881,0.3)(1.18881,1.3)
\path(1.17483,0.3)(1.17483,1.3)
\path(1.16084,0.3)(1.16084,1.3)
\path(1.14685,0.3)(1.14685,1.3)
\path(1.13287,0.3)(1.13287,1.3)
\path(1.11888,0.3)(1.11888,1.3)
\path(1.1049,0.3)(1.1049,1.3)
\path(1.09091,0.3)(1.09091,1.3)
\path(1.07692,0.3)(1.07692,1.3)
\path(1.06294,0.3)(1.06294,1.3)
\path(1.04895,0.3)(1.04895,1.3)
\path(1.03497,0.3)(1.03497,1.3)
\path(1.02098,0.3)(1.02098,1.3)
\path(1.00699,0.3)(1.00699,1.3)
\path(0.993007,0.3)(0.993007,1.3)
\path(0.979021,0.3)(0.979021,1.3)
\path(0.965035,0.3)(0.965035,1.3)
\path(0.951049,0.3)(0.951049,1.3)
\path(0.937063,0.3)(0.937063,1.3)
\path(0.923077,0.3)(0.923077,1.3)
\path(0.909091,0.3)(0.909091,1.3)
\path(0.895105,0.3)(0.895105,1.3)
\path(0.881119,0.3)(0.881119,1.3)
\path(0.867133,0.3)(0.867133,1.3)
\path(0.853147,0.3)(0.853147,1.3)
\path(0.839161,0.3)(0.839161,1.3)
\path(0.825175,0.3)(0.825175,1.3)
\path(0.811189,0.3)(0.811189,1.3)
\path(0.797203,0.3)(0.797203,1.3)
\path(0.783217,0.3)(0.783217,1.3)
\path(0.769231,0.3)(0.769231,1.3)
\path(0.755245,0.3)(0.755245,1.3)
\path(0.741259,0.3)(0.741259,1.3)
\path(0.727273,0.3)(0.727273,1.3)
\path(0.713287,0.3)(0.713287,1.3)
\path(0.699301,0.3)(0.699301,1.3)
\path(0.685315,0.3)(0.685315,1.3)
\path(0.671329,0.3)(0.671329,1.3)
\path(0.657343,0.3)(0.657343,1.3)
\path(0.643357,0.3)(0.643357,1.3)
\path(0.629371,0.3)(0.629371,1.3)
\path(0.615385,0.3)(0.615385,1.3)
\path(0.601399,0.3)(0.601399,1.3)
\path(0.587413,0.3)(0.587413,1.3)
\path(0.573427,0.3)(0.573427,1.3)
\path(0.559441,0.3)(0.559441,1.3)
\path(0.545455,0.3)(0.545455,1.3)
\path(0.531469,0.3)(0.531469,1.3)
\path(0.517483,0.3)(0.517483,1.3)
\path(0.503497,0.3)(0.503497,1.3)
\path(0.48951,0.3)(0.48951,1.3)
\path(0.475524,0.3)(0.475524,1.3)
\path(0.461538,0.3)(0.461538,1.3)
\path(0.447552,0.3)(0.447552,1.3)
\path(0.433566,0.3)(0.433566,1.3)
\path(0.41958,0.3)(0.41958,1.3)
\path(0.405594,0.3)(0.405594,1.3)
\path(0.391608,0.3)(0.391608,1.3)
\path(0.377622,0.3)(0.377622,1.3)
\path(0.363636,0.3)(0.363636,1.3)
\path(0.34965,0.3)(0.34965,1.3)
\path(0.335664,0.3)(0.335664,1.3)
\path(0.321678,0.3)(0.321678,1.3)
\path(0.307692,0.3)(0.307692,1.3)
\path(0.293706,0.3)(0.293706,1.3)
\path(0.27972,0.3)(0.27972,1.3)
\path(0.265734,0.3)(0.265734,1.3)
\path(0.251748,0.3)(0.251748,1.3)
\path(0.237762,0.3)(0.237762,1.3)
\path(0.223776,0.3)(0.223776,1.3)
\path(0.20979,0.3)(0.20979,1.3)
\path(0.195804,0.3)(0.195804,1.3)
\path(0.181818,0.3)(0.181818,1.3)
\path(0.167832,0.3)(0.167832,1.3)
\path(0.153846,0.3)(0.153846,1.3)
\path(0.13986,0.3)(0.13986,1.3)
\path(0.125874,0.3)(0.125874,1.3)
\path(0.111888,0.3)(0.111888,1.3)
\path(0.0979021,0.3)(0.0979021,1.3)
\path(0.0839161,0.3)(0.0839161,1.3)
\path(0.0699301,0.3)(0.0699301,1.3)
\path(0.0559441,0.3)(0.0559441,1.3)
\path(0.041958,0.3)(0.041958,1.3)
\path(0.027972,0.3)(0.027972,1.3)
\path(0.013986,0.3)(0.013986,1.3)
\path(0,0.3)(0,1.3)
\path(0,0.3)(2,0.3)(2,1.3)(0,1.3)(0,0.3)
\color{rgb_000000}%
\path(0,0.3)(2,0.3)
\path(0,1.3)(2,1.3)
\put(1.6,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.2,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.4,1.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.8,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(1.4,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\put(0.2,0.3){\color{rgb_000000}$\allinethickness{0.035146cm}\circle{0.035146}$}%
\color{rgb_0000ff}%
\path(1.8,0.3)(0.4,1.3)
\path(1.4,0.3)(1.2,1.3)
\path(0.2,0.3)(1.6,1.3)
\put(1.6,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{1}$}}}
\put(1.2,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{2}$}}}
\put(0.4,1.37029){\makebox(0,0)[b]{\hbox{\color{rgb_000000}\scriptsize $x_{3}$}}}
\put(1.8,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{1}$}}}
\put(1.4,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{2}$}}}
\put(0.2,0.229708){\makebox(0,0)[t]{\hbox{\color{rgb_000000}\scriptsize $y_{3}$}}}
\end{picture}%

